A general framework for ensemble distribution distillation

Ensembles of neural networks have been shown to give better performance than single networks, both in terms of predictions and uncertainty estimation. Additionally, ensembles allow the uncertainty to be decomposed into aleatoric (data) and epistemic (model) components, giving a more complete picture of the predictive uncertainty. Ensemble distillation is the process of compressing an ensemble into a single model, often resulting in a leaner model that still outperforms the individual ensemble members. Unfortunately, standard distillation erases the natural uncertainty decomposition of the ensemble. We present a general framework for distilling both regression and classification ensembles in a way that preserves the decomposition. We demonstrate the desired behaviour of our framework and show that its predictive performance is on par with standard distillation.

==> Paper/Approach/fig/distr_dist_schema.tikz <==
\pgfplotsset{compat=1.9}

\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\def\xShift{3.5cm} 
\def\xDist{0.25cm} 
\def\nodeRadius{1cm} 

\begin{tikzpicture}[scale=0.8]
    \begin{axis}[every axis plot post/.append style={
	mark=none,domain=0:25,samples=50,smooth}, % All plots: from -2:2, 50 samples, smooth, no marks
    axis x line=bottom, % no box around the plot, only x and y axis
    axis y line=left, % the * suppresses the arrow tips
    ticks=none,
    clip mode=individual,
    axis line style={-Latex[round]},
    xmin=0,
    xmax=10,
    xlabel={$y$},
    ylabel={$q(y ; z)$},
    enlargelimits=upper,
    scale=0.4] % extend the axes a bit to the right and top
        \addplot[color=red] {gauss(2, 0.8)};
        \addplot[color=red] {gauss(4, 0.7)};
        \addplot[color=red] {gauss(4.5, 0.75)};
        \node[] (X) at (axis cs:4, 1.5) {$x$};
        \node[minimum size=\nodeRadius, below left =1cm and \xDist of X, draw=black, shape=circle] (f1) {$f_{\theta_1}$};
        \node[below = 1.5cm of X] (dots) {$\dots$};
        \node[minimum size=\nodeRadius, below right =1cm and \xDist of X, draw=black, shape=circle] (fM) {$f_{\theta_M}$};
        \node[below = of dots] (graphLoc) {};
        \path [->](X) edge node[left] {} (f1);
        \path [->](X) edge node[left] {} (fM);
        \path [->](dots) edge node[left] {} (graphLoc);
    \end{axis}
    \begin{axis}[every axis plot post/.append style={
	mark=none,domain=0:25,samples=50,smooth}, % All plots: from -2:2, 50 samples, smooth, no marks
    axis x line=bottom, % no box around the plot, only x and y axis
    axis y line=left, % the * suppresses the arrow tips
    ticks=none,
    clip mode=individual,
    axis line style={-Latex[round]},
    at={(\xShift, 0)},
    xmin=0,
    xlabel={$z(1)$},
    ylabel={$z(2)$}, %{$\log(1 + e^{z_2})$},
    xmax=10,
    %ylabel={$p(y; f_i(x))$},
    enlargelimits=upper,
    scale=0.4] % extend the axes a bit to the right and top
        \addplot[color=white] {gauss(4, 0.7)};
        \node[] (X) at (axis cs:4, 1.5) {$x$};
        \node[minimum size = \nodeRadius, below = of X, draw=black, shape=circle] (dist) {$g_\varphi$};
        \node[below = of dist] (leftGraph) {};
        \draw[rotate=45] (axis cs:6, 0) ellipse (1cm and 0.5cm);
        \path [->](X) edge node[left] {} (dist);
        \path [->](dist) edge node[below] {} (leftGraph);
    \end{axis}
\end{tikzpicture}

==> Paper/Experiments/Classification/fig/acc_benchmark_experiments_resnet20.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.650980392156863,0.807843137254902,0.890196078431372}
\definecolor{color1}{rgb}{0.12156862745098,0.470588235294118,0.705882352941177}
\definecolor{color2}{rgb}{0.698039215686274,0.874509803921569,0.541176470588235}
\definecolor{color3}{rgb}{0.2,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.984313725490196,0.603921568627451,0.6}
\definecolor{color5}{rgb}{0.890196078431372,0.101960784313725,0.109803921568627}
\definecolor{color6}{rgb}{0.992156862745098,0.749019607843137,0.435294117647059}
\definecolor{color7}{rgb}{1,0.498039215686275,0}
\definecolor{color8}{rgb}{0.792156862745098,0.698039215686274,0.83921568627451}
\definecolor{color9}{rgb}{0.415686274509804,0.23921568627451,0.603921568627451}

\begin{groupplot}[group style={group size=5 by 1, horizontal sep=0.05cm, vertical sep=0.5cm}]
\nextgroupplot[
tick align=outside,
x grid style={white!69.01960784313725!black},
xlabel={Intensity 1},
xmajorticks=false,
xmin=0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick pos=left,
ytick style={color=black},
ylabel={ACC}
]
\addplot [black]
table {%
1 0.8337
1 0.4206
};
\addplot [black]
table {%
1 0.92235
1 0.927
};
\addplot [black]
table {%
0.875 0.4206
1.125 0.4206
};
\addplot [black]
table {%
0.875 0.927
1.125 0.927
};
\addplot [black]
table {%
2 0.825325
2 0.3783
};
\addplot [black]
table {%
2 0.916225
2 0.9243
};
\addplot [black]
table {%
1.875 0.3783
2.125 0.3783
};
\addplot [black]
table {%
1.875 0.9243
2.125 0.9243
};
\addplot [black]
table {%
3 0.8436
3 0.4229
};
\addplot [black]
table {%
3 0.92965
3 0.9345
};
\addplot [black]
table {%
2.875 0.4229
3.125 0.4229
};
\addplot [black]
table {%
2.875 0.9345
3.125 0.9345
};
\addplot [black]
table {%
4 0.8351
4 0.4729
};
\addplot [black]
table {%
4 0.930775
4 0.9359
};
\addplot [black]
table {%
3.875 0.4729
4.125 0.4729
};
\addplot [black]
table {%
3.875 0.9359
4.125 0.9359
};
\addplot [black]
table {%
5 0.7938
5 0.3928
};
\addplot [black]
table {%
5 0.9007
5 0.9082
};
\addplot [black]
table {%
4.875 0.3928
5.125 0.3928
};
\addplot [black]
table {%
4.875 0.9082
5.125 0.9082
};
\addplot [black]
table {%
6 0.7938
6 0.3928
};
\addplot [black]
table {%
6 0.9007
6 0.9082
};
\addplot [black]
table {%
5.875 0.3928
6.125 0.3928
};
\addplot [black]
table {%
5.875 0.9082
6.125 0.9082
};
\addplot [black]
table {%
7 0.821875
7 0.4176
};
\addplot [black]
table {%
7 0.903725
7 0.9123
};
\addplot [black]
table {%
6.875 0.4176
7.125 0.4176
};
\addplot [black]
table {%
6.875 0.9123
7.125 0.9123
};
\addplot [black]
table {%
8 0.80805
8 0.4127
};
\addplot [black]
table {%
8 0.89105
8 0.897
};
\addplot [black]
table {%
7.875 0.4127
8.125 0.4127
};
\addplot [black]
table {%
7.875 0.897
8.125 0.897
};
\addplot [black]
table {%
9 0.804
9 0.4523
};
\addplot [black]
table {%
9 0.8787
9 0.8903
};
\addplot [black]
table {%
8.875 0.4523
9.125 0.4523
};
\addplot [black]
table {%
8.875 0.8903
9.125 0.8903
};
\addplot [black]
table {%
10 0.7829
10 0.4047
};
\addplot [black]
table {%
10 0.90035
10 0.909
};
\addplot [black]
table {%
9.875 0.4047
10.125 0.4047
};
\addplot [black]
table {%
9.875 0.909
10.125 0.909
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.8337)
--(axis cs:1.25,0.8337)
--(axis cs:1.25,0.92235)
--(axis cs:0.75,0.92235)
--(axis cs:0.75,0.8337)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.825325)
--(axis cs:2.25,0.825325)
--(axis cs:2.25,0.916225)
--(axis cs:1.75,0.916225)
--(axis cs:1.75,0.825325)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.8436)
--(axis cs:3.25,0.8436)
--(axis cs:3.25,0.92965)
--(axis cs:2.75,0.92965)
--(axis cs:2.75,0.8436)
--cycle;
\path [draw=black, fill=color3]
(axis cs:3.75,0.8351)
--(axis cs:4.25,0.8351)
--(axis cs:4.25,0.930775)
--(axis cs:3.75,0.930775)
--(axis cs:3.75,0.8351)
--cycle;
\path [draw=black, fill=color4]
(axis cs:4.75,0.7938)
--(axis cs:5.25,0.7938)
--(axis cs:5.25,0.9007)
--(axis cs:4.75,0.9007)
--(axis cs:4.75,0.7938)
--cycle;
\path [draw=black, fill=color5]
(axis cs:5.75,0.7938)
--(axis cs:6.25,0.7938)
--(axis cs:6.25,0.9007)
--(axis cs:5.75,0.9007)
--(axis cs:5.75,0.7938)
--cycle;
\path [draw=black, fill=color6]
(axis cs:6.75,0.821875)
--(axis cs:7.25,0.821875)
--(axis cs:7.25,0.903725)
--(axis cs:6.75,0.903725)
--(axis cs:6.75,0.821875)
--cycle;
\path [draw=black, fill=color7]
(axis cs:7.75,0.80805)
--(axis cs:8.25,0.80805)
--(axis cs:8.25,0.89105)
--(axis cs:7.75,0.89105)
--(axis cs:7.75,0.80805)
--cycle;
\path [draw=black, fill=color8]
(axis cs:8.75,0.804)
--(axis cs:9.25,0.804)
--(axis cs:9.25,0.8787)
--(axis cs:8.75,0.8787)
--(axis cs:8.75,0.804)
--cycle;
\path [draw=black, fill=color9]
(axis cs:9.75,0.7829)
--(axis cs:10.25,0.7829)
--(axis cs:10.25,0.90035)
--(axis cs:9.75,0.90035)
--(axis cs:9.75,0.7829)
--cycle;
\addplot [black]
table {%
0.75 0.88625
1.25 0.88625
};
\addplot [black]
table {%
1.75 0.8803
2.25 0.8803
};
\addplot [black]
table {%
2.75 0.8964
3.25 0.8964
};
\addplot [black]
table {%
3.75 0.8998
4.25 0.8998
};
\addplot [black]
table {%
4.75 0.8573
5.25 0.8573
};
\addplot [black]
table {%
5.75 0.8573
6.25 0.8573
};
\addplot [black]
table {%
6.75 0.8784
7.25 0.8784
};
\addplot [black]
table {%
7.75 0.86055
8.25 0.86055
};
\addplot [black]
table {%
8.75 0.8481
9.25 0.8481
};
\addplot [black]
table {%
9.75 0.8568
10.25 0.8568
};

\nextgroupplot[
legend cell align={left},
legend style={at={(1.05,1)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
x grid style={white!69.01960784313725!black},
xlabel={Intensity 2},
xmajorticks=false,
ymajorticks=false,
xmin=0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick pos=left,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
1 0.70425
1 0.449
};
\addplot [black, forget plot]
table {%
1 0.88355
1 0.9241
};
\addplot [black, forget plot]
table {%
0.875 0.449
1.125 0.449
};
\addplot [black, forget plot]
table {%
0.875 0.9241
1.125 0.9241
};
\addplot [black, forget plot]
table {%
2 0.68735
2 0.3994
};
\addplot [black, forget plot]
table {%
2 0.8778
2 0.9192
};
\addplot [black, forget plot]
table {%
1.875 0.3994
2.125 0.3994
};
\addplot [black, forget plot]
table {%
1.875 0.9192
2.125 0.9192
};
\addplot [black, forget plot]
table {%
3 0.721175
3 0.4447
};
\addplot [black, forget plot]
table {%
3 0.89315
3 0.9301
};
\addplot [black, forget plot]
table {%
2.875 0.4447
3.125 0.4447
};
\addplot [black, forget plot]
table {%
2.875 0.9301
3.125 0.9301
};
\addplot [black, forget plot]
table {%
4 0.702025
4 0.4766
};
\addplot [black, forget plot]
table {%
4 0.89255
4 0.9326
};
\addplot [black, forget plot]
table {%
3.875 0.4766
4.125 0.4766
};
\addplot [black, forget plot]
table {%
3.875 0.9326
4.125 0.9326
};
\addplot [black, forget plot]
table {%
5 0.66645
5 0.4135
};
\addplot [black, forget plot]
table {%
5 0.853175
5 0.9029
};
\addplot [black, forget plot]
table {%
4.875 0.4135
5.125 0.4135
};
\addplot [black, forget plot]
table {%
4.875 0.9029
5.125 0.9029
};
\addplot [black, forget plot]
table {%
6 0.66645
6 0.4135
};
\addplot [black, forget plot]
table {%
6 0.853175
6 0.9029
};
\addplot [black, forget plot]
table {%
5.875 0.4135
6.125 0.4135
};
\addplot [black, forget plot]
table {%
5.875 0.9029
6.125 0.9029
};
\addplot [black, forget plot]
table {%
7 0.710725
7 0.4435
};
\addplot [black, forget plot]
table {%
7 0.858075
7 0.9089
};
\addplot [black, forget plot]
table {%
6.875 0.4435
7.125 0.4435
};
\addplot [black, forget plot]
table {%
6.875 0.9089
7.125 0.9089
};
\addplot [black, forget plot]
table {%
8 0.707875
8 0.428
};
\addplot [black, forget plot]
table {%
8 0.84215
8 0.8932
};
\addplot [black, forget plot]
table {%
7.875 0.428
8.125 0.428
};
\addplot [black, forget plot]
table {%
7.875 0.8932
8.125 0.8932
};
\addplot [black, forget plot]
table {%
9 0.71625
9 0.474
};
\addplot [black, forget plot]
table {%
9 0.8291
9 0.8844
};
\addplot [black, forget plot]
table {%
8.875 0.474
9.125 0.474
};
\addplot [black, forget plot]
table {%
8.875 0.8844
9.125 0.8844
};
\addplot [black, forget plot]
table {%
10 0.655225
10 0.4246
};
\addplot [black, forget plot]
table {%
10 0.854775
10 0.9039
};
\addplot [black, forget plot]
table {%
9.875 0.4246
10.125 0.4246
};
\addplot [black, forget plot]
table {%
9.875 0.9039
10.125 0.9039
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.70425)
--(axis cs:1.25,0.70425)
--(axis cs:1.25,0.88355)
--(axis cs:0.75,0.88355)
--(axis cs:0.75,0.70425)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.68735)
--(axis cs:2.25,0.68735)
--(axis cs:2.25,0.8778)
--(axis cs:1.75,0.8778)
--(axis cs:1.75,0.68735)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.721175)
--(axis cs:3.25,0.721175)
--(axis cs:3.25,0.89315)
--(axis cs:2.75,0.89315)
--(axis cs:2.75,0.721175)
--cycle;
\path [draw=black, fill=color3]
(axis cs:3.75,0.702025)
--(axis cs:4.25,0.702025)
--(axis cs:4.25,0.89255)
--(axis cs:3.75,0.89255)
--(axis cs:3.75,0.702025)
--cycle;
\path [draw=black, fill=color4]
(axis cs:4.75,0.66645)
--(axis cs:5.25,0.66645)
--(axis cs:5.25,0.853175)
--(axis cs:4.75,0.853175)
--(axis cs:4.75,0.66645)
--cycle;
\path [draw=black, fill=color5]
(axis cs:5.75,0.66645)
--(axis cs:6.25,0.66645)
--(axis cs:6.25,0.853175)
--(axis cs:5.75,0.853175)
--(axis cs:5.75,0.66645)
--cycle;
\path [draw=black, fill=color6]
(axis cs:6.75,0.710725)
--(axis cs:7.25,0.710725)
--(axis cs:7.25,0.858075)
--(axis cs:6.75,0.858075)
--(axis cs:6.75,0.710725)
--cycle;
\path [draw=black, fill=color7]
(axis cs:7.75,0.707875)
--(axis cs:8.25,0.707875)
--(axis cs:8.25,0.84215)
--(axis cs:7.75,0.84215)
--(axis cs:7.75,0.707875)
--cycle;
\path [draw=black, fill=color8]
(axis cs:8.75,0.71625)
--(axis cs:9.25,0.71625)
--(axis cs:9.25,0.8291)
--(axis cs:8.75,0.8291)
--(axis cs:8.75,0.71625)
--cycle;
\path [draw=black, fill=color9]
(axis cs:9.75,0.655225)
--(axis cs:10.25,0.655225)
--(axis cs:10.25,0.854775)
--(axis cs:9.75,0.854775)
--(axis cs:9.75,0.655225)
--cycle;
\addplot [black, forget plot]
table {%
0.75 0.8425
1.25 0.8425
};
\addplot [black, forget plot]
table {%
1.75 0.8306
2.25 0.8306
};
\addplot [black, forget plot]
table {%
2.75 0.85225
3.25 0.85225
};
\addplot [black, forget plot]
table {%
3.75 0.85965
4.25 0.85965
};
\addplot [black, forget plot]
table {%
4.75 0.8105
5.25 0.8105
};
\addplot [black, forget plot]
table {%
5.75 0.8105
6.25 0.8105
};
\addplot [black, forget plot]
table {%
6.75 0.8264
7.25 0.8264
};
\addplot [black, forget plot]
table {%
7.75 0.8103
8.25 0.8103
};
\addplot [black, forget plot]
table {%
8.75 0.8085
9.25 0.8085
};
\addplot [black, forget plot]
table {%
9.75 0.80815
10.25 0.80815
};

\nextgroupplot[
legend cell align={left},
legend style={at={(1.05,1)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
x grid style={white!69.01960784313725!black},
xlabel={Intensity 3},
xmajorticks=false,
ymajorticks=false,
xmin=0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick pos=left,
ytick style={color=black}
]
\addplot [black]
table {%
1 0.5772
1 0.2909
};
\addplot [black]
table {%
1 0.848725
1 0.9221
};
\addplot [black]
table {%
0.875 0.2909
1.125 0.2909
};
\addplot [black]
table {%
0.875 0.9221
1.125 0.9221
};
\addplot [black]
table {%
2 0.556025
2 0.257
};
\addplot [black]
table {%
2 0.8381
2 0.9193
};
\addplot [black]
table {%
1.875 0.257
2.125 0.257
};
\addplot [black]
table {%
1.875 0.9193
2.125 0.9193
};
\addplot [black]
table {%
3 0.589775
3 0.2772
};
\addplot [black]
table {%
3 0.859425
3 0.9288
};
\addplot [black]
table {%
2.875 0.2772
3.125 0.2772
};
\addplot [black]
table {%
2.875 0.9288
3.125 0.9288
};
\addplot [black]
table {%
4 0.587375
4 0.3043
};
\addplot [black]
table {%
4 0.854575
4 0.929
};
\addplot [black]
table {%
3.875 0.3043
4.125 0.3043
};
\addplot [black]
table {%
3.875 0.929
4.125 0.929
};
\addplot [black]
table {%
5 0.559875
5 0.2935
};
\addplot [black]
table {%
5 0.8024
5 0.9001
};
\addplot [black]
table {%
4.875 0.2935
5.125 0.2935
};
\addplot [black]
table {%
4.875 0.9001
5.125 0.9001
};
\addplot [black]
table {%
6 0.559875
6 0.2935
};
\addplot [black]
table {%
6 0.8024
6 0.9001
};
\addplot [black]
table {%
5.875 0.2935
6.125 0.2935
};
\addplot [black]
table {%
5.875 0.9001
6.125 0.9001
};
\addplot [black]
table {%
7 0.566425
7 0.2962
};
\addplot [black]
table {%
7 0.816925
7 0.9062
};
\addplot [black]
table {%
6.875 0.2962
7.125 0.2962
};
\addplot [black]
table {%
6.875 0.9062
7.125 0.9062
};
\addplot [black]
table {%
8 0.59345
8 0.3337
};
\addplot [black]
table {%
8 0.7991
8 0.8913
};
\addplot [black]
table {%
7.875 0.3337
8.125 0.3337
};
\addplot [black]
table {%
7.875 0.8913
8.125 0.8913
};
\addplot [black]
table {%
9 0.5963
9 0.3648
};
\addplot [black]
table {%
9 0.794775
9 0.8823
};
\addplot [black]
table {%
8.875 0.3648
9.125 0.3648
};
\addplot [black]
table {%
8.875 0.8823
9.125 0.8823
};
\addplot [black]
table {%
10 0.54275
10 0.2594
};
\addplot [black]
table {%
10 0.80285
10 0.9024
};
\addplot [black]
table {%
9.875 0.2594
10.125 0.2594
};
\addplot [black]
table {%
9.875 0.9024
10.125 0.9024
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.5772)
--(axis cs:1.25,0.5772)
--(axis cs:1.25,0.848725)
--(axis cs:0.75,0.848725)
--(axis cs:0.75,0.5772)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.556025)
--(axis cs:2.25,0.556025)
--(axis cs:2.25,0.8381)
--(axis cs:1.75,0.8381)
--(axis cs:1.75,0.556025)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.589775)
--(axis cs:3.25,0.589775)
--(axis cs:3.25,0.859425)
--(axis cs:2.75,0.859425)
--(axis cs:2.75,0.589775)
--cycle;
\path [draw=black, fill=color3]
(axis cs:3.75,0.587375)
--(axis cs:4.25,0.587375)
--(axis cs:4.25,0.854575)
--(axis cs:3.75,0.854575)
--(axis cs:3.75,0.587375)
--cycle;
\path [draw=black, fill=color4]
(axis cs:4.75,0.559875)
--(axis cs:5.25,0.559875)
--(axis cs:5.25,0.8024)
--(axis cs:4.75,0.8024)
--(axis cs:4.75,0.559875)
--cycle;
\path [draw=black, fill=color5]
(axis cs:5.75,0.559875)
--(axis cs:6.25,0.559875)
--(axis cs:6.25,0.8024)
--(axis cs:5.75,0.8024)
--(axis cs:5.75,0.559875)
--cycle;
\path [draw=black, fill=color6]
(axis cs:6.75,0.566425)
--(axis cs:7.25,0.566425)
--(axis cs:7.25,0.816925)
--(axis cs:6.75,0.816925)
--(axis cs:6.75,0.566425)
--cycle;
\path [draw=black, fill=color7]
(axis cs:7.75,0.59345)
--(axis cs:8.25,0.59345)
--(axis cs:8.25,0.7991)
--(axis cs:7.75,0.7991)
--(axis cs:7.75,0.59345)
--cycle;
\path [draw=black, fill=color8]
(axis cs:8.75,0.5963)
--(axis cs:9.25,0.5963)
--(axis cs:9.25,0.794775)
--(axis cs:8.75,0.794775)
--(axis cs:8.75,0.5963)
--cycle;
\path [draw=black, fill=color9]
(axis cs:9.75,0.54275)
--(axis cs:10.25,0.54275)
--(axis cs:10.25,0.80285)
--(axis cs:9.75,0.80285)
--(axis cs:9.75,0.54275)
--cycle;
\addplot [black]
table {%
0.75 0.78215
1.25 0.78215
};
\addplot [black]
table {%
1.75 0.7698
2.25 0.7698
};
\addplot [black]
table {%
2.75 0.79955
3.25 0.79955
};
\addplot [black]
table {%
3.75 0.79775
4.25 0.79775
};
\addplot [black]
table {%
4.75 0.7357
5.25 0.7357
};
\addplot [black]
table {%
5.75 0.7357
6.25 0.7357
};
\addplot [black]
table {%
6.75 0.7639
7.25 0.7639
};
\addplot [black]
table {%
7.75 0.7375
8.25 0.7375
};
\addplot [black]
table {%
8.75 0.7333
9.25 0.7333
};
\addplot [black]
table {%
9.75 0.735
10.25 0.735
};

\nextgroupplot[
legend cell align={left},
legend style={at={(1.05,1)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
x grid style={white!69.01960784313725!black},
xlabel={Intensity 4},
xmajorticks=false,
ymajorticks=false,
xmin=0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick pos=left,
ytick style={color=black}
]
\addplot [black]
table {%
1 0.407675
1 0.2363
};
\addplot [black]
table {%
1 0.778775
1 0.9103
};
\addplot [black]
table {%
0.875 0.2363
1.125 0.2363
};
\addplot [black]
table {%
0.875 0.9103
1.125 0.9103
};
\addplot [black]
table {%
2 0.413225
2 0.2074
};
\addplot [black]
table {%
2 0.780625
2 0.906
};
\addplot [black]
table {%
1.875 0.2074
2.125 0.2074
};
\addplot [black]
table {%
1.875 0.906
2.125 0.906
};
\addplot [black]
table {%
3 0.418525
3 0.2207
};
\addplot [black]
table {%
3 0.809
3 0.9177
};
\addplot [black]
table {%
2.875 0.2207
3.125 0.2207
};
\addplot [black]
table {%
2.875 0.9177
3.125 0.9177
};
\addplot [black]
table {%
4 0.438425
4 0.2497
};
\addplot [black]
table {%
4 0.802875
4 0.9193
};
\addplot [black]
table {%
3.875 0.2497
4.125 0.2497
};
\addplot [black]
table {%
3.875 0.9193
4.125 0.9193
};
\addplot [black]
table {%
5 0.426275
5 0.2498
};
\addplot [black]
table {%
5 0.73925
5 0.8842
};
\addplot [black]
table {%
4.875 0.2498
5.125 0.2498
};
\addplot [black]
table {%
4.875 0.8842
5.125 0.8842
};
\addplot [black]
table {%
6 0.426275
6 0.2498
};
\addplot [black]
table {%
6 0.73925
6 0.8842
};
\addplot [black]
table {%
5.875 0.2498
6.125 0.2498
};
\addplot [black]
table {%
5.875 0.8842
6.125 0.8842
};
\addplot [black]
table {%
7 0.395
7 0.2341
};
\addplot [black]
table {%
7 0.775025
7 0.8933
};
\addplot [black]
table {%
6.875 0.2341
7.125 0.2341
};
\addplot [black]
table {%
6.875 0.8933
7.125 0.8933
};
\addplot [black]
table {%
8 0.43775
8 0.2731
};
\addplot [black]
table {%
8 0.75325
8 0.8744
};
\addplot [black]
table {%
7.875 0.2731
8.125 0.2731
};
\addplot [black]
table {%
7.875 0.8744
8.125 0.8744
};
\addplot [black]
table {%
9 0.449625
9 0.2983
};
\addplot [black]
table {%
9 0.753425
9 0.8679
};
\addplot [black]
table {%
8.875 0.2983
9.125 0.2983
};
\addplot [black]
table {%
8.875 0.8679
9.125 0.8679
};
\addplot [black]
table {%
10 0.405625
10 0.2137
};
\addplot [black]
table {%
10 0.746975
10 0.8842
};
\addplot [black]
table {%
9.875 0.2137
10.125 0.2137
};
\addplot [black]
table {%
9.875 0.8842
10.125 0.8842
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.407675)
--(axis cs:1.25,0.407675)
--(axis cs:1.25,0.778775)
--(axis cs:0.75,0.778775)
--(axis cs:0.75,0.407675)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.413225)
--(axis cs:2.25,0.413225)
--(axis cs:2.25,0.780625)
--(axis cs:1.75,0.780625)
--(axis cs:1.75,0.413225)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.418525)
--(axis cs:3.25,0.418525)
--(axis cs:3.25,0.809)
--(axis cs:2.75,0.809)
--(axis cs:2.75,0.418525)
--cycle;
\path [draw=black, fill=color3]
(axis cs:3.75,0.438425)
--(axis cs:4.25,0.438425)
--(axis cs:4.25,0.802875)
--(axis cs:3.75,0.802875)
--(axis cs:3.75,0.438425)
--cycle;
\path [draw=black, fill=color4]
(axis cs:4.75,0.426275)
--(axis cs:5.25,0.426275)
--(axis cs:5.25,0.73925)
--(axis cs:4.75,0.73925)
--(axis cs:4.75,0.426275)
--cycle;
\path [draw=black, fill=color5]
(axis cs:5.75,0.426275)
--(axis cs:6.25,0.426275)
--(axis cs:6.25,0.73925)
--(axis cs:5.75,0.73925)
--(axis cs:5.75,0.426275)
--cycle;
\path [draw=black, fill=color6]
(axis cs:6.75,0.395)
--(axis cs:7.25,0.395)
--(axis cs:7.25,0.775025)
--(axis cs:6.75,0.775025)
--(axis cs:6.75,0.395)
--cycle;
\path [draw=black, fill=color7]
(axis cs:7.75,0.43775)
--(axis cs:8.25,0.43775)
--(axis cs:8.25,0.75325)
--(axis cs:7.75,0.75325)
--(axis cs:7.75,0.43775)
--cycle;
\path [draw=black, fill=color8]
(axis cs:8.75,0.449625)
--(axis cs:9.25,0.449625)
--(axis cs:9.25,0.753425)
--(axis cs:8.75,0.753425)
--(axis cs:8.75,0.449625)
--cycle;
\path [draw=black, fill=color9]
(axis cs:9.75,0.405625)
--(axis cs:10.25,0.405625)
--(axis cs:10.25,0.746975)
--(axis cs:9.75,0.746975)
--(axis cs:9.75,0.405625)
--cycle;
\addplot [black]
table {%
0.75 0.6893
1.25 0.6893
};
\addplot [black]
table {%
1.75 0.6735
2.25 0.6735
};
\addplot [black]
table {%
2.75 0.7014
3.25 0.7014
};
\addplot [black]
table {%
3.75 0.71125
4.25 0.71125
};
\addplot [black]
table {%
4.75 0.63765
5.25 0.63765
};
\addplot [black]
table {%
5.75 0.63765
6.25 0.63765
};
\addplot [black]
table {%
6.75 0.6707
7.25 0.6707
};
\addplot [black]
table {%
7.75 0.6452
8.25 0.6452
};
\addplot [black]
table {%
8.75 0.65055
9.25 0.65055
};
\addplot [black]
table {%
9.75 0.6459
10.25 0.6459
};

\nextgroupplot[
legend cell align={left},
legend style={at={(1.05,1)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
x grid style={white!69.01960784313725!black},
xlabel={Intensity 5},
xmajorticks=false,
ymajorticks=false,
xmin=0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1,
ytick pos=left,
ytick style={color=black}
]
\addplot [black]
table {%
1 0.33805
1 0.1933
};
\addplot [black]
table {%
1 0.688025
1 0.8873
};
\addplot [black]
table {%
0.875 0.1933
1.125 0.1933
};
\addplot [black]
table {%
0.875 0.8873
1.125 0.8873
};
\addplot [black]
table {%
2 0.335825
2 0.1596
};
\addplot [black]
table {%
2 0.693825
2 0.8828
};
\addplot [black]
table {%
1.875 0.1596
2.125 0.1596
};
\addplot [black]
table {%
1.875 0.8828
2.125 0.8828
};
\addplot [black]
table {%
3 0.3439
3 0.1793
};
\addplot [black]
table {%
3 0.711975
3 0.8981
};
\addplot [black]
table {%
2.875 0.1793
3.125 0.1793
};
\addplot [black]
table {%
2.875 0.8981
3.125 0.8981
};
\addplot [black]
table {%
4 0.33975
4 0.2141
};
\addplot [black]
table {%
4 0.704725
4 0.9005
};
\addplot [black]
table {%
3.875 0.2141
4.125 0.2141
};
\addplot [black]
table {%
3.875 0.9005
4.125 0.9005
};
\addplot [black]
table {%
5 0.327525
5 0.2253
};
\addplot [black]
table {%
5 0.6471
5 0.8593
};
\addplot [black]
table {%
4.875 0.2253
5.125 0.2253
};
\addplot [black]
table {%
4.875 0.8593
5.125 0.8593
};
\addplot [black]
table {%
6 0.327525
6 0.2253
};
\addplot [black]
table {%
6 0.6471
6 0.8593
};
\addplot [black]
table {%
5.875 0.2253
6.125 0.2253
};
\addplot [black]
table {%
5.875 0.8593
6.125 0.8593
};
\addplot [black]
table {%
7 0.301825
7 0.1853
};
\addplot [black]
table {%
7 0.693825
7 0.867
};
\addplot [black]
table {%
6.875 0.1853
7.125 0.1853
};
\addplot [black]
table {%
6.875 0.867
7.125 0.867
};
\addplot [black]
table {%
8 0.332775
8 0.1948
};
\addplot [black]
table {%
8 0.65245
8 0.8471
};
\addplot [black]
table {%
7.875 0.1948
8.125 0.1948
};
\addplot [black]
table {%
7.875 0.8471
8.125 0.8471
};
\addplot [black]
table {%
9 0.3445
9 0.212
};
\addplot [black]
table {%
9 0.66205
9 0.8423
};
\addplot [black]
table {%
8.875 0.212
9.125 0.212
};
\addplot [black]
table {%
8.875 0.8423
9.125 0.8423
};
\addplot [black]
table {%
10 0.310225
10 0.1789
};
\addplot [black]
table {%
10 0.648
10 0.8518
};
\addplot [black]
table {%
9.875 0.1789
10.125 0.1789
};
\addplot [black]
table {%
9.875 0.8518
10.125 0.8518
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.33805)
--(axis cs:1.25,0.33805)
--(axis cs:1.25,0.688025)
--(axis cs:0.75,0.688025)
--(axis cs:0.75,0.33805)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.335825)
--(axis cs:2.25,0.335825)
--(axis cs:2.25,0.693825)
--(axis cs:1.75,0.693825)
--(axis cs:1.75,0.335825)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.3439)
--(axis cs:3.25,0.3439)
--(axis cs:3.25,0.711975)
--(axis cs:2.75,0.711975)
--(axis cs:2.75,0.3439)
--cycle;
\path [draw=black, fill=color3]
(axis cs:3.75,0.33975)
--(axis cs:4.25,0.33975)
--(axis cs:4.25,0.704725)
--(axis cs:3.75,0.704725)
--(axis cs:3.75,0.33975)
--cycle;
\path [draw=black, fill=color4]
(axis cs:4.75,0.327525)
--(axis cs:5.25,0.327525)
--(axis cs:5.25,0.6471)
--(axis cs:4.75,0.6471)
--(axis cs:4.75,0.327525)
--cycle;
\path [draw=black, fill=color5]
(axis cs:5.75,0.327525)
--(axis cs:6.25,0.327525)
--(axis cs:6.25,0.6471)
--(axis cs:5.75,0.6471)
--(axis cs:5.75,0.327525)
--cycle;
\path [draw=black, fill=color6]
(axis cs:6.75,0.301825)
--(axis cs:7.25,0.301825)
--(axis cs:7.25,0.693825)
--(axis cs:6.75,0.693825)
--(axis cs:6.75,0.301825)
--cycle;
\path [draw=black, fill=color7]
(axis cs:7.75,0.332775)
--(axis cs:8.25,0.332775)
--(axis cs:8.25,0.65245)
--(axis cs:7.75,0.65245)
--(axis cs:7.75,0.332775)
--cycle;
\path [draw=black, fill=color8]
(axis cs:8.75,0.3445)
--(axis cs:9.25,0.3445)
--(axis cs:9.25,0.66205)
--(axis cs:8.75,0.66205)
--(axis cs:8.75,0.3445)
--cycle;
\path [draw=black, fill=color9]
(axis cs:9.75,0.310225)
--(axis cs:10.25,0.310225)
--(axis cs:10.25,0.648)
--(axis cs:9.75,0.648)
--(axis cs:9.75,0.310225)
--cycle;
\addplot [black]
table {%
0.75 0.4918
1.25 0.4918
};
\addplot [black]
table {%
1.75 0.4638
2.25 0.4638
};
\addplot [black]
table {%
2.75 0.48305
3.25 0.48305
};
\addplot [black]
table {%
3.75 0.5158
4.25 0.5158
};
\addplot [black]
table {%
4.75 0.44985
5.25 0.44985
};
\addplot [black]
table {%
5.75 0.44985
6.25 0.44985
};
\addplot [black]
table {%
6.75 0.4831
7.25 0.4831
};
\addplot [black]
table {%
7.75 0.481
8.25 0.481
};
\addplot [black]
table {%
8.75 0.50495
9.25 0.50495
};
\addplot [black]
table {%
9.75 0.4467
10.25 0.4467
};
\end{groupplot}

\end{tikzpicture}

==> Paper/Experiments/Classification/fig/ece_benchmark_experiments_resnet20.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.650980392156863,0.807843137254902,0.890196078431372}
\definecolor{color1}{rgb}{0.12156862745098,0.470588235294118,0.705882352941177}
\definecolor{color2}{rgb}{0.698039215686274,0.874509803921569,0.541176470588235}
\definecolor{color3}{rgb}{0.2,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.984313725490196,0.603921568627451,0.6}
\definecolor{color5}{rgb}{0.890196078431372,0.101960784313725,0.109803921568627}
\definecolor{color6}{rgb}{0.992156862745098,0.749019607843137,0.435294117647059}
\definecolor{color7}{rgb}{1,0.498039215686275,0}
\definecolor{color8}{rgb}{0.792156862745098,0.698039215686274,0.83921568627451}
\definecolor{color9}{rgb}{0.415686274509804,0.23921568627451,0.603921568627451}

\begin{groupplot}[group style={group size=5 by 1, horizontal sep=0.05cm, vertical sep=0.5cm}]
\nextgroupplot[
tick align=outside,
x grid style={white!69.01960784313725!black},
xlabel={Intensity 1},
xmajorticks=false,
xmin=0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.8,
ytick pos=left,
ytick style={color=black},
ylabel={ECE}
]
\addplot [black]
table {%
1 0.0363210641652346
1 0.00374842951446772
};
\addplot [black]
table {%
1 0.0441961003664881
1 0.169594503073394
};
\addplot [black]
table {%
0.875 0.00374842951446772
1.125 0.00374842951446772
};
\addplot [black]
table {%
0.875 0.169594503073394
1.125 0.169594503073394
};
\addplot [black]
table {%
2 0.0165943460457027
2 0.0107064886286854
};
\addplot [black]
table {%
2 0.0274129269462079
2 0.196470768988132
};
\addplot [black]
table {%
1.875 0.0107064886286854
2.125 0.0107064886286854
};
\addplot [black]
table {%
1.875 0.196470768988132
2.125 0.196470768988132
};
\addplot [black]
table {%
3 0.0254984802074731
3 0.0213278416216373
};
\addplot [black]
table {%
3 0.066457206678018
3 0.34962008254081
};
\addplot [black]
table {%
2.875 0.0213278416216373
3.125 0.0213278416216373
};
\addplot [black]
table {%
2.875 0.34962008254081
3.125 0.34962008254081
};
\addplot [black]
table {%
4 0.0164738168120385
4 0.00642187456190588
};
\addplot [black]
table {%
4 0.0259705160409212
4 0.136604086096585
};
\addplot [black]
table {%
3.875 0.00642187456190588
4.125 0.00642187456190588
};
\addplot [black]
table {%
3.875 0.136604086096585
4.125 0.136604086096585
};
\addplot [black]
table {%
5 0.0480182327527553
5 0.0439857215613127
};
\addplot [black]
table {%
5 0.112220347379893
5 0.423404323375225
};
\addplot [black]
table {%
4.875 0.0439857215613127
5.125 0.0439857215613127
};
\addplot [black]
table {%
4.875 0.423404323375225
5.125 0.423404323375225
};
\addplot [black]
table {%
6 0.00437875731503706
6 0.000263850302165886
};
\addplot [black]
table {%
6 0.0394825218422787
6 0.292655728249546
};
\addplot [black]
table {%
5.875 0.000263850302165886
6.125 0.000263850302165886
};
\addplot [black]
table {%
5.875 0.292655728249546
6.125 0.292655728249546
};
\addplot [black]
table {%
7 0.00366594515107573
7 0.000767053610086471
};
\addplot [black]
table {%
7 0.0248191212043166
7 0.308765360291302
};
\addplot [black]
table {%
6.875 0.000767053610086471
7.125 0.000767053610086471
};
\addplot [black]
table {%
6.875 0.308765360291302
7.125 0.308765360291302
};
\addplot [black]
table {%
8 0.0567939099691808
8 0.0481328424096108
};
\addplot [black]
table {%
8 0.105702511356026
8 0.431267710027099
};
\addplot [black]
table {%
7.875 0.0481328424096108
8.125 0.0481328424096108
};
\addplot [black]
table {%
7.875 0.431267710027099
8.125 0.431267710027099
};
\addplot [black]
table {%
9 0.0203654432870448
9 0.0132671542376279
};
\addplot [black]
table {%
9 0.047015027571097
9 0.300845176135004
};
\addplot [black]
table {%
8.875 0.0132671542376279
9.125 0.0132671542376279
};
\addplot [black]
table {%
8.875 0.300845176135004
9.125 0.300845176135004
};
\addplot [black]
table {%
10 0.0491197095669806
10 0.041216706302762
};
\addplot [black]
table {%
10 0.117749540858716
10 0.364178311510384
};
\addplot [black]
table {%
9.875 0.041216706302762
10.125 0.041216706302762
};
\addplot [black]
table {%
9.875 0.364178311510384
10.125 0.364178311510384
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.0363210641652346)
--(axis cs:1.25,0.0363210641652346)
--(axis cs:1.25,0.0441961003664881)
--(axis cs:0.75,0.0441961003664881)
--(axis cs:0.75,0.0363210641652346)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.0165943460457027)
--(axis cs:2.25,0.0165943460457027)
--(axis cs:2.25,0.0274129269462079)
--(axis cs:1.75,0.0274129269462079)
--(axis cs:1.75,0.0165943460457027)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.0254984802074731)
--(axis cs:3.25,0.0254984802074731)
--(axis cs:3.25,0.066457206678018)
--(axis cs:2.75,0.066457206678018)
--(axis cs:2.75,0.0254984802074731)
--cycle;
\path [draw=black, fill=color3]
(axis cs:3.75,0.0164738168120385)
--(axis cs:4.25,0.0164738168120385)
--(axis cs:4.25,0.0259705160409212)
--(axis cs:3.75,0.0259705160409212)
--(axis cs:3.75,0.0164738168120385)
--cycle;
\path [draw=black, fill=color4]
(axis cs:4.75,0.0480182327527553)
--(axis cs:5.25,0.0480182327527553)
--(axis cs:5.25,0.112220347379893)
--(axis cs:4.75,0.112220347379893)
--(axis cs:4.75,0.0480182327527553)
--cycle;
\path [draw=black, fill=color5]
(axis cs:5.75,0.00437875731503706)
--(axis cs:6.25,0.00437875731503706)
--(axis cs:6.25,0.0394825218422787)
--(axis cs:5.75,0.0394825218422787)
--(axis cs:5.75,0.00437875731503706)
--cycle;
\path [draw=black, fill=color6]
(axis cs:6.75,0.00366594515107573)
--(axis cs:7.25,0.00366594515107573)
--(axis cs:7.25,0.0248191212043166)
--(axis cs:6.75,0.0248191212043166)
--(axis cs:6.75,0.00366594515107573)
--cycle;
\path [draw=black, fill=color7]
(axis cs:7.75,0.0567939099691808)
--(axis cs:8.25,0.0567939099691808)
--(axis cs:8.25,0.105702511356026)
--(axis cs:7.75,0.105702511356026)
--(axis cs:7.75,0.0567939099691808)
--cycle;
\path [draw=black, fill=color8]
(axis cs:8.75,0.0203654432870448)
--(axis cs:9.25,0.0203654432870448)
--(axis cs:9.25,0.047015027571097)
--(axis cs:8.75,0.047015027571097)
--(axis cs:8.75,0.0203654432870448)
--cycle;
\path [draw=black, fill=color9]
(axis cs:9.75,0.0491197095669806)
--(axis cs:10.25,0.0491197095669806)
--(axis cs:10.25,0.117749540858716)
--(axis cs:9.75,0.117749540858716)
--(axis cs:9.75,0.0491197095669806)
--cycle;
\addplot [black]
table {%
0.75 0.0399927862107754
1.25 0.0399927862107754
};
\addplot [black]
table {%
1.75 0.0210528938382864
2.25 0.0210528938382864
};
\addplot [black]
table {%
2.75 0.0395352938562631
3.25 0.0395352938562631
};
\addplot [black]
table {%
3.75 0.0180882172144949
4.25 0.0180882172144949
};
\addplot [black]
table {%
4.75 0.0726032244309782
5.25 0.0726032244309782
};
\addplot [black]
table {%
5.75 0.0131620567170761
6.25 0.0131620567170761
};
\addplot [black]
table {%
6.75 0.00679914828762411
7.25 0.00679914828762411
};
\addplot [black]
table {%
7.75 0.0724358392603695
8.25 0.0724358392603695
};
\addplot [black]
table {%
8.75 0.0288747885964811
9.25 0.0288747885964811
};
\addplot [black]
table {%
9.75 0.0707016720533371
10.25 0.0707016720533371
};

\nextgroupplot[
legend cell align={left},
legend style={at={(1.05,1)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
x grid style={white!69.01960784313725!black},
xlabel={Intensity 2},
xmajorticks=false,
ymajorticks=false,
xmin=0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.8,
ytick pos=left,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
1 0.0345421264436096
1 0.0131498238191009
};
\addplot [black, forget plot]
table {%
1 0.0504030803821981
1 0.216465986357629
};
\addplot [black, forget plot]
table {%
0.875 0.0131498238191009
1.125 0.0131498238191009
};
\addplot [black, forget plot]
table {%
0.875 0.216465986357629
1.125 0.216465986357629
};
\addplot [black, forget plot]
table {%
2 0.0164891088251024
2 0.00378691353052854
};
\addplot [black, forget plot]
table {%
2 0.0707022243566811
2 0.239133453270793
};
\addplot [black, forget plot]
table {%
1.875 0.00378691353052854
2.125 0.00378691353052854
};
\addplot [black, forget plot]
table {%
1.875 0.239133453270793
2.125 0.239133453270793
};
\addplot [black, forget plot]
table {%
3 0.0377053629532456
3 0.0214865457773208
};
\addplot [black, forget plot]
table {%
3 0.149848655763641
3 0.355516123178601
};
\addplot [black, forget plot]
table {%
2.875 0.0214865457773208
3.125 0.0214865457773208
};
\addplot [black, forget plot]
table {%
2.875 0.355516123178601
3.125 0.355516123178601
};
\addplot [black, forget plot]
table {%
4 0.0165801932111382
4 0.00358965747356416
};
\addplot [black, forget plot]
table {%
4 0.0532581484347582
4 0.229815130972862
};
\addplot [black, forget plot]
table {%
3.875 0.00358965747356416
4.125 0.00358965747356416
};
\addplot [black, forget plot]
table {%
3.875 0.229815130972862
4.125 0.229815130972862
};
\addplot [black, forget plot]
table {%
5 0.0655220567464829
5 0.0471359269022942
};
\addplot [black, forget plot]
table {%
5 0.201818330052495
5 0.394000258636475
};
\addplot [black, forget plot]
table {%
4.875 0.0471359269022942
5.125 0.0471359269022942
};
\addplot [black, forget plot]
table {%
4.875 0.394000258636475
5.125 0.394000258636475
};
\addplot [black, forget plot]
table {%
6 0.00996629769366732
6 0.00108718245021663
};
\addplot [black, forget plot]
table {%
6 0.108120914927743
6 0.261941524397183
};
\addplot [black, forget plot]
table {%
5.875 0.00108718245021663
6.125 0.00108718245021663
};
\addplot [black, forget plot]
table {%
5.875 0.261941524397183
6.125 0.261941524397183
};
\addplot [black, forget plot]
table {%
7 0.0052630666065961
7 0.00201416958123446
};
\addplot [black, forget plot]
table {%
7 0.0862880171485245
7 0.281751729895174
};
\addplot [black, forget plot]
table {%
6.875 0.00201416958123446
7.125 0.00201416958123446
};
\addplot [black, forget plot]
table {%
6.875 0.281751729895174
7.125 0.281751729895174
};
\addplot [black, forget plot]
table {%
8 0.0813062390070409
8 0.0505480922162533
};
\addplot [black, forget plot]
table {%
8 0.172489190310612
8 0.412676795686781
};
\addplot [black, forget plot]
table {%
7.875 0.0505480922162533
8.125 0.0505480922162533
};
\addplot [black, forget plot]
table {%
7.875 0.412676795686781
8.125 0.412676795686781
};
\addplot [black, forget plot]
table {%
9 0.0330067095588893
9 0.0153353467285633
};
\addplot [black, forget plot]
table {%
9 0.0957816351041198
9 0.272098799468577
};
\addplot [black, forget plot]
table {%
8.875 0.0153353467285633
9.125 0.0153353467285633
};
\addplot [black, forget plot]
table {%
8.875 0.272098799468577
9.125 0.272098799468577
};
\addplot [black, forget plot]
table {%
10 0.0688784874849021
10 0.0436489966392517
};
\addplot [black, forget plot]
table {%
10 0.207019816083089
10 0.41654818726182
};
\addplot [black, forget plot]
table {%
9.875 0.0436489966392517
10.125 0.0436489966392517
};
\addplot [black, forget plot]
table {%
9.875 0.41654818726182
10.125 0.41654818726182
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.0345421264436096)
--(axis cs:1.25,0.0345421264436096)
--(axis cs:1.25,0.0504030803821981)
--(axis cs:0.75,0.0504030803821981)
--(axis cs:0.75,0.0345421264436096)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.0164891088251024)
--(axis cs:2.25,0.0164891088251024)
--(axis cs:2.25,0.0707022243566811)
--(axis cs:1.75,0.0707022243566811)
--(axis cs:1.75,0.0164891088251024)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.0377053629532456)
--(axis cs:3.25,0.0377053629532456)
--(axis cs:3.25,0.149848655763641)
--(axis cs:2.75,0.149848655763641)
--(axis cs:2.75,0.0377053629532456)
--cycle;
\path [draw=black, fill=color3]
(axis cs:3.75,0.0165801932111382)
--(axis cs:4.25,0.0165801932111382)
--(axis cs:4.25,0.0532581484347582)
--(axis cs:3.75,0.0532581484347582)
--(axis cs:3.75,0.0165801932111382)
--cycle;
\path [draw=black, fill=color4]
(axis cs:4.75,0.0655220567464829)
--(axis cs:5.25,0.0655220567464829)
--(axis cs:5.25,0.201818330052495)
--(axis cs:4.75,0.201818330052495)
--(axis cs:4.75,0.0655220567464829)
--cycle;
\path [draw=black, fill=color5]
(axis cs:5.75,0.00996629769366732)
--(axis cs:6.25,0.00996629769366732)
--(axis cs:6.25,0.108120914927743)
--(axis cs:5.75,0.108120914927743)
--(axis cs:5.75,0.00996629769366732)
--cycle;
\path [draw=black, fill=color6]
(axis cs:6.75,0.0052630666065961)
--(axis cs:7.25,0.0052630666065961)
--(axis cs:7.25,0.0862880171485245)
--(axis cs:6.75,0.0862880171485245)
--(axis cs:6.75,0.0052630666065961)
--cycle;
\path [draw=black, fill=color7]
(axis cs:7.75,0.0813062390070409)
--(axis cs:8.25,0.0813062390070409)
--(axis cs:8.25,0.172489190310612)
--(axis cs:7.75,0.172489190310612)
--(axis cs:7.75,0.0813062390070409)
--cycle;
\path [draw=black, fill=color8]
(axis cs:8.75,0.0330067095588893)
--(axis cs:9.25,0.0330067095588893)
--(axis cs:9.25,0.0957816351041198)
--(axis cs:8.75,0.0957816351041198)
--(axis cs:8.75,0.0330067095588893)
--cycle;
\path [draw=black, fill=color9]
(axis cs:9.75,0.0688784874849021)
--(axis cs:10.25,0.0688784874849021)
--(axis cs:10.25,0.207019816083089)
--(axis cs:9.75,0.207019816083089)
--(axis cs:9.75,0.0688784874849021)
--cycle;
\addplot [black, forget plot]
table {%
0.75 0.041524253500253
1.25 0.041524253500253
};
\addplot [black, forget plot]
table {%
1.75 0.0243367747694254
2.25 0.0243367747694254
};
\addplot [black, forget plot]
table {%
2.75 0.0637681111849845
3.25 0.0637681111849845
};
\addplot [black, forget plot]
table {%
3.75 0.021692715702951
4.25 0.021692715702951
};
\addplot [black, forget plot]
table {%
4.75 0.101629119107127
5.25 0.101629119107127
};
\addplot [black, forget plot]
table {%
5.75 0.0280548937527329
6.25 0.0280548937527329
};
\addplot [black, forget plot]
table {%
6.75 0.0186195568688214
7.25 0.0186195568688214
};
\addplot [black, forget plot]
table {%
7.75 0.103180846619606
8.25 0.103180846619606
};
\addplot [black, forget plot]
table {%
8.75 0.0461825211040676
9.25 0.0461825211040676
};
\addplot [black, forget plot]
table {%
9.75 0.103514676284045
10.25 0.103514676284045
};

\nextgroupplot[
legend cell align={left},
legend style={at={(1.05,1)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
x grid style={white!69.01960784313725!black},
xlabel={Intensity 3},
xmajorticks=false,
ymajorticks=false,
xmin=0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.8,
ytick pos=left,
ytick style={color=black}
]
\addplot [black]
table {%
1 0.0373884654011577
1 0.00976739635318524
};
\addplot [black]
table {%
1 0.0922191117592156
1 0.424381385570764
};
\addplot [black]
table {%
0.875 0.00976739635318524
1.125 0.00976739635318524
};
\addplot [black]
table {%
0.875 0.424381385570764
1.125 0.424381385570764
};
\addplot [black]
table {%
2 0.0191582966625691
2 0.005318951189518
};
\addplot [black]
table {%
2 0.100471602322906
2 0.412423255577683
};
\addplot [black]
table {%
1.875 0.005318951189518
2.125 0.005318951189518
};
\addplot [black]
table {%
1.875 0.412423255577683
2.125 0.412423255577683
};
\addplot [black]
table {%
3 0.0451542930942029
3 0.0255187741190195
};
\addplot [black]
table {%
3 0.235798455249518
3 0.581217329961061
};
\addplot [black]
table {%
2.875 0.0255187741190195
3.125 0.0255187741190195
};
\addplot [black]
table {%
2.875 0.581217329961061
3.125 0.581217329961061
};
\addplot [black]
table {%
4 0.0172379182040691
4 0.01152373829633
};
\addplot [black]
table {%
4 0.0952563781365752
4 0.396331286618113
};
\addplot [black]
table {%
3.875 0.01152373829633
4.125 0.01152373829633
};
\addplot [black]
table {%
3.875 0.396331286618113
4.125 0.396331286618113
};
\addplot [black]
table {%
5 0.086188667883724
5 0.0459150365442038
};
\addplot [black]
table {%
5 0.274327618922293
5 0.535718234193325
};
\addplot [black]
table {%
4.875 0.0459150365442038
5.125 0.0459150365442038
};
\addplot [black]
table {%
4.875 0.535718234193325
5.125 0.535718234193325
};
\addplot [black]
table {%
6 0.0151244506864419
6 0.00178410870693824
};
\addplot [black]
table {%
6 0.169136416369377
6 0.417592227271279
};
\addplot [black]
table {%
5.875 0.00178410870693824
6.125 0.00178410870693824
};
\addplot [black]
table {%
5.875 0.417592227271279
6.125 0.417592227271279
};
\addplot [black]
table {%
7 0.0143601965278387
7 0.000858674807846543
};
\addplot [black]
table {%
7 0.171198541785032
7 0.525604071475565
};
\addplot [black]
table {%
6.875 0.000858674807846543
7.125 0.000858674807846543
};
\addplot [black]
table {%
6.875 0.525604071475565
7.125 0.525604071475565
};
\addplot [black]
table {%
8 0.109357203792036
8 0.0520574333786964
};
\addplot [black]
table {%
8 0.261522978401184
8 0.53193674364537
};
\addplot [black]
table {%
7.875 0.0520574333786964
8.125 0.0520574333786964
};
\addplot [black]
table {%
7.875 0.53193674364537
8.125 0.53193674364537
};
\addplot [black]
table {%
9 0.043587891118601
9 0.0167091978445649
};
\addplot [black]
table {%
9 0.169549192807823
9 0.409360232622921
};
\addplot [black]
table {%
8.875 0.0167091978445649
9.125 0.0167091978445649
};
\addplot [black]
table {%
8.875 0.409360232622921
9.125 0.409360232622921
};
\addplot [black]
table {%
10 0.0912345591902733
10 0.0451862737461925
};
\addplot [black]
table {%
10 0.281232946129888
10 0.608266943995655
};
\addplot [black]
table {%
9.875 0.0451862737461925
10.125 0.0451862737461925
};
\addplot [black]
table {%
9.875 0.608266943995655
10.125 0.608266943995655
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.0373884654011577)
--(axis cs:1.25,0.0373884654011577)
--(axis cs:1.25,0.0922191117592156)
--(axis cs:0.75,0.0922191117592156)
--(axis cs:0.75,0.0373884654011577)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.0191582966625691)
--(axis cs:2.25,0.0191582966625691)
--(axis cs:2.25,0.100471602322906)
--(axis cs:1.75,0.100471602322906)
--(axis cs:1.75,0.0191582966625691)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.0451542930942029)
--(axis cs:3.25,0.0451542930942029)
--(axis cs:3.25,0.235798455249518)
--(axis cs:2.75,0.235798455249518)
--(axis cs:2.75,0.0451542930942029)
--cycle;
\path [draw=black, fill=color3]
(axis cs:3.75,0.0172379182040691)
--(axis cs:4.25,0.0172379182040691)
--(axis cs:4.25,0.0952563781365752)
--(axis cs:3.75,0.0952563781365752)
--(axis cs:3.75,0.0172379182040691)
--cycle;
\path [draw=black, fill=color4]
(axis cs:4.75,0.086188667883724)
--(axis cs:5.25,0.086188667883724)
--(axis cs:5.25,0.274327618922293)
--(axis cs:4.75,0.274327618922293)
--(axis cs:4.75,0.086188667883724)
--cycle;
\path [draw=black, fill=color5]
(axis cs:5.75,0.0151244506864419)
--(axis cs:6.25,0.0151244506864419)
--(axis cs:6.25,0.169136416369377)
--(axis cs:5.75,0.169136416369377)
--(axis cs:5.75,0.0151244506864419)
--cycle;
\path [draw=black, fill=color6]
(axis cs:6.75,0.0143601965278387)
--(axis cs:7.25,0.0143601965278387)
--(axis cs:7.25,0.171198541785032)
--(axis cs:6.75,0.171198541785032)
--(axis cs:6.75,0.0143601965278387)
--cycle;
\path [draw=black, fill=color7]
(axis cs:7.75,0.109357203792036)
--(axis cs:8.25,0.109357203792036)
--(axis cs:8.25,0.261522978401184)
--(axis cs:7.75,0.261522978401184)
--(axis cs:7.75,0.109357203792036)
--cycle;
\path [draw=black, fill=color8]
(axis cs:8.75,0.043587891118601)
--(axis cs:9.25,0.043587891118601)
--(axis cs:9.25,0.169549192807823)
--(axis cs:8.75,0.169549192807823)
--(axis cs:8.75,0.043587891118601)
--cycle;
\path [draw=black, fill=color9]
(axis cs:9.75,0.0912345591902733)
--(axis cs:10.25,0.0912345591902733)
--(axis cs:10.25,0.281232946129888)
--(axis cs:9.75,0.281232946129888)
--(axis cs:9.75,0.0912345591902733)
--cycle;
\addplot [black]
table {%
0.75 0.0447232993558049
1.25 0.0447232993558049
};
\addplot [black]
table {%
1.75 0.0376352221108973
2.25 0.0376352221108973
};
\addplot [black]
table {%
2.75 0.0931340309642256
3.25 0.0931340309642256
};
\addplot [black]
table {%
3.75 0.0200693293049932
4.25 0.0200693293049932
};
\addplot [black]
table {%
4.75 0.140328083678335
5.25 0.140328083678335
};
\addplot [black]
table {%
5.75 0.0530860084653935
6.25 0.0530860084653935
};
\addplot [black]
table {%
6.75 0.037278816319257
7.25 0.037278816319257
};
\addplot [black]
table {%
7.75 0.148588182919472
8.25 0.148588182919472
};
\addplot [black]
table {%
8.75 0.0764297030963004
9.25 0.0764297030963004
};
\addplot [black]
table {%
9.75 0.144669029483944
10.25 0.144669029483944
};

\nextgroupplot[
legend cell align={left},
legend style={at={(1.05,1)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
x grid style={white!69.01960784313725!black},
xlabel={Intensity 4},
xmajorticks=false,
ymajorticks=false,
xmin=0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.8,
ytick pos=left,
ytick style={color=black}
]
\addplot [black]
table {%
1 0.0406505962833762
1 0.016454882837832
};
\addplot [black]
table {%
1 0.170244248622656
1 0.493128312093019
};
\addplot [black]
table {%
0.875 0.016454882837832
1.125 0.016454882837832
};
\addplot [black]
table {%
0.875 0.493128312093019
1.125 0.493128312093019
};
\addplot [black]
table {%
2 0.0246033245377242
2 0.010074674756825
};
\addplot [black]
table {%
2 0.156184498631582
2 0.464139490397274
};
\addplot [black]
table {%
1.875 0.010074674756825
2.125 0.010074674756825
};
\addplot [black]
table {%
1.875 0.464139490397274
2.125 0.464139490397274
};
\addplot [black]
table {%
3 0.0772631570152938
3 0.0314049355641008
};
\addplot [black]
table {%
3 0.361584340767562
3 0.649504937553406
};
\addplot [black]
table {%
2.875 0.0314049355641008
3.125 0.0314049355641008
};
\addplot [black]
table {%
2.875 0.649504937553406
3.125 0.649504937553406
};
\addplot [black]
table {%
4 0.0182425298534334
4 0.00993754102140665
};
\addplot [black]
table {%
4 0.149741057927161
4 0.449215297882259
};
\addplot [black]
table {%
3.875 0.00993754102140665
4.125 0.00993754102140665
};
\addplot [black]
table {%
3.875 0.449215297882259
4.125 0.449215297882259
};
\addplot [black]
table {%
5 0.130334630804509
5 0.057181407853961
};
\addplot [black]
table {%
5 0.35672108695358
5 0.581011269362271
};
\addplot [black]
table {%
4.875 0.057181407853961
5.125 0.057181407853961
};
\addplot [black]
table {%
4.875 0.581011269362271
5.125 0.581011269362271
};
\addplot [black]
table {%
6 0.03007362143786
6 0.00496050424687547
};
\addplot [black]
table {%
6 0.22668971574259
6 0.461096147255886
};
\addplot [black]
table {%
5.875 0.00496050424687547
6.125 0.00496050424687547
};
\addplot [black]
table {%
5.875 0.461096147255886
6.125 0.461096147255886
};
\addplot [black]
table {%
7 0.0276621829971671
7 0.00325945443063974
};
\addplot [black]
table {%
7 0.321251298333332
7 0.613635189974308
};
\addplot [black]
table {%
6.875 0.00325945443063974
7.125 0.00325945443063974
};
\addplot [black]
table {%
6.875 0.613635189974308
7.125 0.613635189974308
};
\addplot [black]
table {%
8 0.136528345186636
8 0.0627370677888393
};
\addplot [black]
table {%
8 0.408218375007436
8 0.606398911841214
};
\addplot [black]
table {%
7.875 0.0627370677888393
8.125 0.0627370677888393
};
\addplot [black]
table {%
7.875 0.606398911841214
8.125 0.606398911841214
};
\addplot [black]
table {%
9 0.0606938740335405
9 0.0220831538975239
};
\addplot [black]
table {%
9 0.305724213970453
9 0.485783014973998
};
\addplot [black]
table {%
8.875 0.0220831538975239
9.125 0.0220831538975239
};
\addplot [black]
table {%
8.875 0.485783014973998
9.125 0.485783014973998
};
\addplot [black]
table {%
10 0.13469767819196
10 0.0551426141321659
};
\addplot [black]
table {%
10 0.382929700670019
10 0.662481143307686
};
\addplot [black]
table {%
9.875 0.0551426141321659
10.125 0.0551426141321659
};
\addplot [black]
table {%
9.875 0.662481143307686
10.125 0.662481143307686
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.0406505962833762)
--(axis cs:1.25,0.0406505962833762)
--(axis cs:1.25,0.170244248622656)
--(axis cs:0.75,0.170244248622656)
--(axis cs:0.75,0.0406505962833762)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.0246033245377242)
--(axis cs:2.25,0.0246033245377242)
--(axis cs:2.25,0.156184498631582)
--(axis cs:1.75,0.156184498631582)
--(axis cs:1.75,0.0246033245377242)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.0772631570152938)
--(axis cs:3.25,0.0772631570152938)
--(axis cs:3.25,0.361584340767562)
--(axis cs:2.75,0.361584340767562)
--(axis cs:2.75,0.0772631570152938)
--cycle;
\path [draw=black, fill=color3]
(axis cs:3.75,0.0182425298534334)
--(axis cs:4.25,0.0182425298534334)
--(axis cs:4.25,0.149741057927161)
--(axis cs:3.75,0.149741057927161)
--(axis cs:3.75,0.0182425298534334)
--cycle;
\path [draw=black, fill=color4]
(axis cs:4.75,0.130334630804509)
--(axis cs:5.25,0.130334630804509)
--(axis cs:5.25,0.35672108695358)
--(axis cs:4.75,0.35672108695358)
--(axis cs:4.75,0.130334630804509)
--cycle;
\path [draw=black, fill=color5]
(axis cs:5.75,0.03007362143786)
--(axis cs:6.25,0.03007362143786)
--(axis cs:6.25,0.22668971574259)
--(axis cs:5.75,0.22668971574259)
--(axis cs:5.75,0.03007362143786)
--cycle;
\path [draw=black, fill=color6]
(axis cs:6.75,0.0276621829971671)
--(axis cs:7.25,0.0276621829971671)
--(axis cs:7.25,0.321251298333332)
--(axis cs:6.75,0.321251298333332)
--(axis cs:6.75,0.0276621829971671)
--cycle;
\path [draw=black, fill=color7]
(axis cs:7.75,0.136528345186636)
--(axis cs:8.25,0.136528345186636)
--(axis cs:8.25,0.408218375007436)
--(axis cs:7.75,0.408218375007436)
--(axis cs:7.75,0.136528345186636)
--cycle;
\path [draw=black, fill=color8]
(axis cs:8.75,0.0606938740335405)
--(axis cs:9.25,0.0606938740335405)
--(axis cs:9.25,0.305724213970453)
--(axis cs:8.75,0.305724213970453)
--(axis cs:8.75,0.0606938740335405)
--cycle;
\path [draw=black, fill=color9]
(axis cs:9.75,0.13469767819196)
--(axis cs:10.25,0.13469767819196)
--(axis cs:10.25,0.382929700670019)
--(axis cs:9.75,0.382929700670019)
--(axis cs:9.75,0.13469767819196)
--cycle;
\addplot [black]
table {%
0.75 0.0493467327162624
1.25 0.0493467327162624
};
\addplot [black]
table {%
1.75 0.0492930389456451
2.25 0.0492930389456451
};
\addplot [black]
table {%
2.75 0.146059209315479
3.25 0.146059209315479
};
\addplot [black]
table {%
3.75 0.0350881022758782
4.25 0.0350881022758782
};
\addplot [black]
table {%
4.75 0.194469351711124
5.25 0.194469351711124
};
\addplot [black]
table {%
5.75 0.0895671044528117
6.25 0.0895671044528117
};
\addplot [black]
table {%
6.75 0.0932385740756988
7.25 0.0932385740756988
};
\addplot [black]
table {%
7.75 0.218635661508888
8.25 0.218635661508888
};
\addplot [black]
table {%
8.75 0.123700461065024
9.25 0.123700461065024
};
\addplot [black]
table {%
9.75 0.189868752188981
10.25 0.189868752188981
};

\nextgroupplot[
legend cell align={left},
legend style={at={(1.05,1)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
x grid style={white!69.01960784313725!black},
xlabel={Intensity 5},
xmajorticks=false,
ymajorticks=false,
xmin=0.5, xmax=10.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=0.8,
ytick pos=left,
ytick style={color=black}
]
\addplot [black]
table {%
1 0.0545838700976223
1 0.0249521977499127
};
\addplot [black]
table {%
1 0.26399049334377
1 0.542146481353045
};
\addplot [black]
table {%
0.875 0.0249521977499127
1.125 0.0249521977499127
};
\addplot [black]
table {%
0.875 0.542146481353045
1.125 0.542146481353045
};
\addplot [black]
table {%
2 0.0500174200333655
2 0.0204835524231195
};
\addplot [black]
table {%
2 0.251003976089507
2 0.48293826264441
};
\addplot [black]
table {%
1.875 0.0204835524231195
2.125 0.0204835524231195
};
\addplot [black]
table {%
1.875 0.48293826264441
2.125 0.48293826264441
};
\addplot [black]
table {%
3 0.153550534673408
3 0.0391856094911695
};
\addplot [black]
table {%
3 0.412851020549238
3 0.701906250268221
};
\addplot [black]
table {%
2.875 0.0391856094911695
3.125 0.0391856094911695
};
\addplot [black]
table {%
2.875 0.701906250268221
3.125 0.701906250268221
};
\addplot [black]
table {%
4 0.0562355685658753
4 0.00900352331101892
};
\addplot [black]
table {%
4 0.24055041549094
4 0.47636413680017
};
\addplot [black]
table {%
3.875 0.00900352331101892
4.125 0.00900352331101892
};
\addplot [black]
table {%
3.875 0.47636413680017
4.125 0.47636413680017
};
\addplot [black]
table {%
5 0.214669579554349
5 0.0684664426267147
};
\addplot [black]
table {%
5 0.414444897591323
5 0.602342876262963
};
\addplot [black]
table {%
4.875 0.0684664426267147
5.125 0.0684664426267147
};
\addplot [black]
table {%
4.875 0.602342876262963
5.125 0.602342876262963
};
\addplot [black]
table {%
6 0.100595878414154
6 0.00698007221289987
};
\addplot [black]
table {%
6 0.291177042681262
6 0.481743991147368
};
\addplot [black]
table {%
5.875 0.00698007221289987
6.125 0.00698007221289987
};
\addplot [black]
table {%
5.875 0.481743991147368
6.125 0.481743991147368
};
\addplot [black]
table {%
7 0.0810039683002979
7 0.00309717914164068
};
\addplot [black]
table {%
7 0.342542122741416
7 0.681349609649181
};
\addplot [black]
table {%
6.875 0.00309717914164068
7.125 0.00309717914164068
};
\addplot [black]
table {%
6.875 0.681349609649181
7.125 0.681349609649181
};
\addplot [black]
table {%
8 0.212705151073635
8 0.0775143751218915
};
\addplot [black]
table {%
8 0.484577393997461
8 0.666908840243518
};
\addplot [black]
table {%
7.875 0.0775143751218915
8.125 0.0775143751218915
};
\addplot [black]
table {%
7.875 0.666908840243518
8.125 0.666908840243518
};
\addplot [black]
table {%
9 0.093647114225477
9 0.0272346208199858
};
\addplot [black]
table {%
9 0.360421099600568
9 0.543038997119665
};
\addplot [black]
table {%
8.875 0.0272346208199858
9.125 0.0272346208199858
};
\addplot [black]
table {%
8.875 0.543038997119665
9.125 0.543038997119665
};
\addplot [black]
table {%
10 0.202922243609652
10 0.0737147094860673
};
\addplot [black]
table {%
10 0.424565612211823
10 0.713055030533671
};
\addplot [black]
table {%
9.875 0.0737147094860673
10.125 0.0737147094860673
};
\addplot [black]
table {%
9.875 0.713055030533671
10.125 0.713055030533671
};
\path [draw=black, fill=color0]
(axis cs:0.75,0.0545838700976223)
--(axis cs:1.25,0.0545838700976223)
--(axis cs:1.25,0.26399049334377)
--(axis cs:0.75,0.26399049334377)
--(axis cs:0.75,0.0545838700976223)
--cycle;
\path [draw=black, fill=color1]
(axis cs:1.75,0.0500174200333655)
--(axis cs:2.25,0.0500174200333655)
--(axis cs:2.25,0.251003976089507)
--(axis cs:1.75,0.251003976089507)
--(axis cs:1.75,0.0500174200333655)
--cycle;
\path [draw=black, fill=color2]
(axis cs:2.75,0.153550534673408)
--(axis cs:3.25,0.153550534673408)
--(axis cs:3.25,0.412851020549238)
--(axis cs:2.75,0.412851020549238)
--(axis cs:2.75,0.153550534673408)
--cycle;
\path [draw=black, fill=color3]
(axis cs:3.75,0.0562355685658753)
--(axis cs:4.25,0.0562355685658753)
--(axis cs:4.25,0.24055041549094)
--(axis cs:3.75,0.24055041549094)
--(axis cs:3.75,0.0562355685658753)
--cycle;
\path [draw=black, fill=color4]
(axis cs:4.75,0.214669579554349)
--(axis cs:5.25,0.214669579554349)
--(axis cs:5.25,0.414444897591323)
--(axis cs:4.75,0.414444897591323)
--(axis cs:4.75,0.214669579554349)
--cycle;
\path [draw=black, fill=color5]
(axis cs:5.75,0.100595878414154)
--(axis cs:6.25,0.100595878414154)
--(axis cs:6.25,0.291177042681262)
--(axis cs:5.75,0.291177042681262)
--(axis cs:5.75,0.100595878414154)
--cycle;
\path [draw=black, fill=color6]
(axis cs:6.75,0.0810039683002979)
--(axis cs:7.25,0.0810039683002979)
--(axis cs:7.25,0.342542122741416)
--(axis cs:6.75,0.342542122741416)
--(axis cs:6.75,0.0810039683002979)
--cycle;
\path [draw=black, fill=color7]
(axis cs:7.75,0.212705151073635)
--(axis cs:8.25,0.212705151073635)
--(axis cs:8.25,0.484577393997461)
--(axis cs:7.75,0.484577393997461)
--(axis cs:7.75,0.212705151073635)
--cycle;
\path [draw=black, fill=color8]
(axis cs:8.75,0.093647114225477)
--(axis cs:9.25,0.093647114225477)
--(axis cs:9.25,0.360421099600568)
--(axis cs:8.75,0.360421099600568)
--(axis cs:8.75,0.093647114225477)
--cycle;
\path [draw=black, fill=color9]
(axis cs:9.75,0.202922243609652)
--(axis cs:10.25,0.202922243609652)
--(axis cs:10.25,0.424565612211823)
--(axis cs:9.75,0.424565612211823)
--(axis cs:9.75,0.202922243609652)
--cycle;
\addplot [black]
table {%
0.75 0.102514871633798
1.25 0.102514871633798
};
\addplot [black]
table {%
1.75 0.11306604187116
2.25 0.11306604187116
};
\addplot [black]
table {%
2.75 0.235231392359734
3.25 0.235231392359734
};
\addplot [black]
table {%
3.75 0.114120535666496
4.25 0.114120535666496
};
\addplot [black]
table {%
4.75 0.302252478669584
5.25 0.302252478669584
};
\addplot [black]
table {%
5.75 0.18349239508565
6.25 0.18349239508565
};
\addplot [black]
table {%
6.75 0.188153059697151
7.25 0.188153059697151
};
\addplot [black]
table {%
7.75 0.364328986360133
8.25 0.364328986360133
};
\addplot [black]
table {%
8.75 0.214643932866305
9.25 0.214643932866305
};
\addplot [black]
table {%
9.75 0.307499092541635
10.25 0.307499092541635
};
\end{groupplot}

\end{tikzpicture}

==> Paper/Experiments/Classification/fig/entropy_decomposition.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale = 0.5]

\definecolor{color0}{rgb}{0.698039215686274,0.874509803921569,0.541176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.807843137254902,0.890196078431372}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={left},
legend style={at={(0.95,0.95)}, anchor=north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Aleatoric uncertainty},
xmin=-0.035, xmax=0.735,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=5891.55,
ytick style={color=black}
]
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-8.67361737988404e-19,0) rectangle (axis cs:0.0142857142857143,5611);

\addlegendimage{area legend,draw=black,fill=color0,opacity=0.5};
\addlegendentry{Ensemble}

\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.0142857142857143,0) rectangle (axis cs:0.0285714285714286,637);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.0285714285714286,0) rectangle (axis cs:0.0428571428571429,442);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.0428571428571429,0) rectangle (axis cs:0.0571428571428571,327);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.0571428571428571,0) rectangle (axis cs:0.0714285714285714,290);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.0714285714285714,0) rectangle (axis cs:0.0857142857142857,253);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.0857142857142857,0) rectangle (axis cs:0.1,242);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.114285714285714,213);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.114285714285714,0) rectangle (axis cs:0.128571428571429,186);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.128571428571429,0) rectangle (axis cs:0.142857142857143,156);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.142857142857143,0) rectangle (axis cs:0.157142857142857,163);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.157142857142857,0) rectangle (axis cs:0.171428571428571,176);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.171428571428571,0) rectangle (axis cs:0.185714285714286,151);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.185714285714286,0) rectangle (axis cs:0.2,155);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.2,0) rectangle (axis cs:0.214285714285714,130);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.214285714285714,0) rectangle (axis cs:0.228571428571429,117);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.228571428571429,0) rectangle (axis cs:0.242857142857143,98);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.242857142857143,0) rectangle (axis cs:0.257142857142857,90);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.257142857142857,0) rectangle (axis cs:0.271428571428571,103);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.271428571428571,0) rectangle (axis cs:0.285714285714286,71);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.285714285714286,0) rectangle (axis cs:0.3,57);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.314285714285714,51);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.314285714285714,0) rectangle (axis cs:0.328571428571429,54);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.328571428571429,0) rectangle (axis cs:0.342857142857143,57);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.342857142857143,0) rectangle (axis cs:0.357142857142857,31);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.357142857142857,0) rectangle (axis cs:0.371428571428571,28);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.371428571428571,0) rectangle (axis cs:0.385714285714286,29);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.385714285714286,0) rectangle (axis cs:0.4,14);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.4,0) rectangle (axis cs:0.414285714285714,17);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.414285714285714,0) rectangle (axis cs:0.428571428571429,10);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.428571428571429,0) rectangle (axis cs:0.442857142857143,14);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.442857142857143,0) rectangle (axis cs:0.457142857142857,6);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.457142857142857,0) rectangle (axis cs:0.471428571428571,4);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.471428571428571,0) rectangle (axis cs:0.485714285714286,3);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.485714285714286,0) rectangle (axis cs:0.5,3);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.514285714285714,7);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.514285714285714,0) rectangle (axis cs:0.528571428571429,3);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.528571428571429,0) rectangle (axis cs:0.542857142857143,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.542857142857143,0) rectangle (axis cs:0.557142857142857,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.557142857142857,0) rectangle (axis cs:0.571428571428571,1);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.571428571428571,0) rectangle (axis cs:0.585714285714286,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.585714285714286,0) rectangle (axis cs:0.6,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:0.614285714285714,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.614285714285714,0) rectangle (axis cs:0.628571428571429,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.628571428571429,0) rectangle (axis cs:0.642857142857143,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.642857142857143,0) rectangle (axis cs:0.657142857142857,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.657142857142857,0) rectangle (axis cs:0.671428571428571,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.671428571428571,0) rectangle (axis cs:0.685714285714286,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.685714285714286,0) rectangle (axis cs:0.7,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-8.67361737988404e-19,0) rectangle (axis cs:0.0142857142857143,3938);

\addlegendimage{area legend,draw=black,fill=color1,opacity=0.5};

\addlegendentry{Distilled Model}

\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0142857142857143,0) rectangle (axis cs:0.0285714285714286,964);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0285714285714286,0) rectangle (axis cs:0.0428571428571429,677);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0428571428571429,0) rectangle (axis cs:0.0571428571428571,533);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0571428571428571,0) rectangle (axis cs:0.0714285714285714,443);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0714285714285714,0) rectangle (axis cs:0.0857142857142857,393);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0857142857142857,0) rectangle (axis cs:0.1,390);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.114285714285714,324);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.114285714285714,0) rectangle (axis cs:0.128571428571429,333);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.128571428571429,0) rectangle (axis cs:0.142857142857143,311);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.142857142857143,0) rectangle (axis cs:0.157142857142857,249);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.157142857142857,0) rectangle (axis cs:0.171428571428571,272);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.171428571428571,0) rectangle (axis cs:0.185714285714286,202);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.185714285714286,0) rectangle (axis cs:0.2,226);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.2,0) rectangle (axis cs:0.214285714285714,152);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.214285714285714,0) rectangle (axis cs:0.228571428571429,137);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.228571428571429,0) rectangle (axis cs:0.242857142857143,116);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.242857142857143,0) rectangle (axis cs:0.257142857142857,87);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.257142857142857,0) rectangle (axis cs:0.271428571428571,68);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.271428571428571,0) rectangle (axis cs:0.285714285714286,53);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.285714285714286,0) rectangle (axis cs:0.3,38);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.314285714285714,28);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.314285714285714,0) rectangle (axis cs:0.328571428571429,20);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.328571428571429,0) rectangle (axis cs:0.342857142857143,14);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.342857142857143,0) rectangle (axis cs:0.357142857142857,11);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.357142857142857,0) rectangle (axis cs:0.371428571428571,6);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.371428571428571,0) rectangle (axis cs:0.385714285714286,8);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.385714285714286,0) rectangle (axis cs:0.4,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.4,0) rectangle (axis cs:0.414285714285714,2);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.414285714285714,0) rectangle (axis cs:0.428571428571429,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.428571428571429,0) rectangle (axis cs:0.442857142857143,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.442857142857143,0) rectangle (axis cs:0.457142857142857,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.457142857142857,0) rectangle (axis cs:0.471428571428571,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.471428571428571,0) rectangle (axis cs:0.485714285714286,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.485714285714286,0) rectangle (axis cs:0.5,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.514285714285714,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.514285714285714,0) rectangle (axis cs:0.528571428571429,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.528571428571429,0) rectangle (axis cs:0.542857142857143,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.542857142857143,0) rectangle (axis cs:0.557142857142857,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.557142857142857,0) rectangle (axis cs:0.571428571428571,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.571428571428571,0) rectangle (axis cs:0.585714285714286,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.585714285714286,0) rectangle (axis cs:0.6,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:0.614285714285714,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.614285714285714,0) rectangle (axis cs:0.628571428571429,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.628571428571429,0) rectangle (axis cs:0.642857142857143,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.642857142857143,0) rectangle (axis cs:0.657142857142857,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.657142857142857,0) rectangle (axis cs:0.671428571428571,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.671428571428571,0) rectangle (axis cs:0.685714285714286,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.685714285714286,0) rectangle (axis cs:0.7,0);

\nextgroupplot[
legend cell align={left},
legend style={at={(1.05,1)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epistemic uncertainty},
xmin=-0.035, xmax=0.735,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=6760.95,
ytick style={color=black}
]
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-8.67361737988404e-19,0) rectangle (axis cs:0.0142857142857143,6439);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.0142857142857143,0) rectangle (axis cs:0.0285714285714286,502);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.0285714285714286,0) rectangle (axis cs:0.0428571428571429,347);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.0428571428571429,0) rectangle (axis cs:0.0571428571428571,274);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.0571428571428571,0) rectangle (axis cs:0.0714285714285714,263);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.0714285714285714,0) rectangle (axis cs:0.0857142857142857,227);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.0857142857142857,0) rectangle (axis cs:0.1,204);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.114285714285714,233);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.114285714285714,0) rectangle (axis cs:0.128571428571429,219);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.128571428571429,0) rectangle (axis cs:0.142857142857143,227);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.142857142857143,0) rectangle (axis cs:0.157142857142857,206);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.157142857142857,0) rectangle (axis cs:0.171428571428571,157);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.171428571428571,0) rectangle (axis cs:0.185714285714286,121);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.185714285714286,0) rectangle (axis cs:0.2,133);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.2,0) rectangle (axis cs:0.214285714285714,100);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.214285714285714,0) rectangle (axis cs:0.228571428571429,84);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.228571428571429,0) rectangle (axis cs:0.242857142857143,56);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.242857142857143,0) rectangle (axis cs:0.257142857142857,52);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.257142857142857,0) rectangle (axis cs:0.271428571428571,47);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.271428571428571,0) rectangle (axis cs:0.285714285714286,37);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.285714285714286,0) rectangle (axis cs:0.3,22);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.314285714285714,16);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.314285714285714,0) rectangle (axis cs:0.328571428571429,14);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.328571428571429,0) rectangle (axis cs:0.342857142857143,5);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.342857142857143,0) rectangle (axis cs:0.357142857142857,8);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.357142857142857,0) rectangle (axis cs:0.371428571428571,3);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.371428571428571,0) rectangle (axis cs:0.385714285714286,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.385714285714286,0) rectangle (axis cs:0.4,2);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.4,0) rectangle (axis cs:0.414285714285714,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.414285714285714,0) rectangle (axis cs:0.428571428571429,1);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.428571428571429,0) rectangle (axis cs:0.442857142857143,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.442857142857143,0) rectangle (axis cs:0.457142857142857,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.457142857142857,0) rectangle (axis cs:0.471428571428571,1);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.471428571428571,0) rectangle (axis cs:0.485714285714286,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.485714285714286,0) rectangle (axis cs:0.5,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.514285714285714,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.514285714285714,0) rectangle (axis cs:0.528571428571429,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.528571428571429,0) rectangle (axis cs:0.542857142857143,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.542857142857143,0) rectangle (axis cs:0.557142857142857,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.557142857142857,0) rectangle (axis cs:0.571428571428571,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.571428571428571,0) rectangle (axis cs:0.585714285714286,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.585714285714286,0) rectangle (axis cs:0.6,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:0.614285714285714,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.614285714285714,0) rectangle (axis cs:0.628571428571429,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.628571428571429,0) rectangle (axis cs:0.642857142857143,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.642857142857143,0) rectangle (axis cs:0.657142857142857,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.657142857142857,0) rectangle (axis cs:0.671428571428571,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.671428571428571,0) rectangle (axis cs:0.685714285714286,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.685714285714286,0) rectangle (axis cs:0.7,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-8.67361737988404e-19,0) rectangle (axis cs:0.0142857142857143,3406);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0142857142857143,0) rectangle (axis cs:0.0285714285714286,764);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0285714285714286,0) rectangle (axis cs:0.0428571428571429,556);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0428571428571429,0) rectangle (axis cs:0.0571428571428571,477);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0571428571428571,0) rectangle (axis cs:0.0714285714285714,348);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0714285714285714,0) rectangle (axis cs:0.0857142857142857,348);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.0857142857142857,0) rectangle (axis cs:0.1,291);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.114285714285714,262);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.114285714285714,0) rectangle (axis cs:0.128571428571429,275);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.128571428571429,0) rectangle (axis cs:0.142857142857143,270);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.142857142857143,0) rectangle (axis cs:0.157142857142857,255);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.157142857142857,0) rectangle (axis cs:0.171428571428571,205);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.171428571428571,0) rectangle (axis cs:0.185714285714286,228);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.185714285714286,0) rectangle (axis cs:0.2,246);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.2,0) rectangle (axis cs:0.214285714285714,230);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.214285714285714,0) rectangle (axis cs:0.228571428571429,164);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.228571428571429,0) rectangle (axis cs:0.242857142857143,186);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.242857142857143,0) rectangle (axis cs:0.257142857142857,162);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.257142857142857,0) rectangle (axis cs:0.271428571428571,155);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.271428571428571,0) rectangle (axis cs:0.285714285714286,137);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.285714285714286,0) rectangle (axis cs:0.3,132);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.314285714285714,138);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.314285714285714,0) rectangle (axis cs:0.328571428571429,112);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.328571428571429,0) rectangle (axis cs:0.342857142857143,120);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.342857142857143,0) rectangle (axis cs:0.357142857142857,97);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.357142857142857,0) rectangle (axis cs:0.371428571428571,93);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.371428571428571,0) rectangle (axis cs:0.385714285714286,71);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.385714285714286,0) rectangle (axis cs:0.4,61);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.4,0) rectangle (axis cs:0.414285714285714,52);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.414285714285714,0) rectangle (axis cs:0.428571428571429,39);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.428571428571429,0) rectangle (axis cs:0.442857142857143,32);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.442857142857143,0) rectangle (axis cs:0.457142857142857,14);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.457142857142857,0) rectangle (axis cs:0.471428571428571,21);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.471428571428571,0) rectangle (axis cs:0.485714285714286,15);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.485714285714286,0) rectangle (axis cs:0.5,7);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.514285714285714,12);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.514285714285714,0) rectangle (axis cs:0.528571428571429,7);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.528571428571429,0) rectangle (axis cs:0.542857142857143,7);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.542857142857143,0) rectangle (axis cs:0.557142857142857,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.557142857142857,0) rectangle (axis cs:0.571428571428571,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.571428571428571,0) rectangle (axis cs:0.585714285714286,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.585714285714286,0) rectangle (axis cs:0.6,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:0.614285714285714,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.614285714285714,0) rectangle (axis cs:0.628571428571429,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.628571428571429,0) rectangle (axis cs:0.642857142857143,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.642857142857143,0) rectangle (axis cs:0.657142857142857,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.657142857142857,0) rectangle (axis cs:0.671428571428571,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.671428571428571,0) rectangle (axis cs:0.685714285714286,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.685714285714286,0) rectangle (axis cs:0.7,0);
\end{groupplot}

\end{tikzpicture}

==> Paper/Experiments/Classification/fig/full_acc_ece.tikz <==
\input{Paper/Experiments/Classification/fig/acc_ece_test.tikz}

$\!$\input{Paper/Experiments/Classification/fig/acc_benchmark_experiments_resnet20.tikz}

\input{Paper/Experiments/Classification/fig/ece_benchmark_experiments_resnet20.tikz}


==> Paper/Experiments/Classification/fig/logit_params.tikz <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[scale=0.45]

\definecolor{color0}{rgb}{0.698039215686274,0.874509803921569,0.541176470588235}
\definecolor{color1}{rgb}{0.650980392156863,0.807843137254902,0.890196078431372}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.3cm}]
\nextgroupplot[
legend cell align={left},
legend style={at={(0.05,0.95)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Logit mean},
xmin=-43, xmax=23,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1041.6,
ytick style={color=black}
]
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-40,0) rectangle (axis cs:-38.7755102040816,0);
\addlegendimage{area legend,draw=black,fill=color0,opacity=0.5};
\addlegendentry{Ensemble}

\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-38.7755102040816,0) rectangle (axis cs:-37.5510204081633,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-37.5510204081633,0) rectangle (axis cs:-36.3265306122449,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-36.3265306122449,0) rectangle (axis cs:-35.1020408163265,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-35.1020408163265,0) rectangle (axis cs:-33.8775510204082,2);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-33.8775510204082,0) rectangle (axis cs:-32.6530612244898,4);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-32.6530612244898,0) rectangle (axis cs:-31.4285714285714,9);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-31.4285714285714,0) rectangle (axis cs:-30.2040816326531,18);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-30.2040816326531,0) rectangle (axis cs:-28.9795918367347,14);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-28.9795918367347,0) rectangle (axis cs:-27.7551020408163,31);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-27.7551020408163,0) rectangle (axis cs:-26.530612244898,30);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-26.530612244898,0) rectangle (axis cs:-25.3061224489796,53);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-25.3061224489796,0) rectangle (axis cs:-24.0816326530612,67);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-24.0816326530612,0) rectangle (axis cs:-22.8571428571429,67);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-22.8571428571429,0) rectangle (axis cs:-21.6326530612245,85);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-21.6326530612245,0) rectangle (axis cs:-20.4081632653061,76);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-20.4081632653061,0) rectangle (axis cs:-19.1836734693878,83);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-19.1836734693878,0) rectangle (axis cs:-17.9591836734694,80);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-17.9591836734694,0) rectangle (axis cs:-16.734693877551,91);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-16.734693877551,0) rectangle (axis cs:-15.5102040816327,59);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-15.5102040816327,0) rectangle (axis cs:-14.2857142857143,59);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-14.2857142857143,0) rectangle (axis cs:-13.0612244897959,81);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-13.0612244897959,0) rectangle (axis cs:-11.8367346938775,92);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-11.8367346938775,0) rectangle (axis cs:-10.6122448979592,140);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-10.6122448979592,0) rectangle (axis cs:-9.38775510204082,166);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-9.38775510204082,0) rectangle (axis cs:-8.16326530612245,200);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-8.16326530612245,0) rectangle (axis cs:-6.93877551020408,199);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-6.93877551020408,0) rectangle (axis cs:-5.71428571428572,190);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-5.71428571428572,0) rectangle (axis cs:-4.48979591836735,228);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-4.48979591836735,0) rectangle (axis cs:-3.26530612244898,228);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-3.26530612244898,0) rectangle (axis cs:-2.04081632653061,306);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-2.04081632653061,0) rectangle (axis cs:-0.816326530612244,382);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-0.816326530612244,0) rectangle (axis cs:0.408163265306122,501);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.408163265306122,0) rectangle (axis cs:1.63265306122449,628);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:1.63265306122449,0) rectangle (axis cs:2.85714285714286,757);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:2.85714285714286,0) rectangle (axis cs:4.08163265306123,935);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:4.08163265306123,0) rectangle (axis cs:5.30612244897959,992);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:5.30612244897959,0) rectangle (axis cs:6.53061224489796,987);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:6.53061224489796,0) rectangle (axis cs:7.75510204081633,822);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:7.75510204081633,0) rectangle (axis cs:8.9795918367347,614);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:8.9795918367347,0) rectangle (axis cs:10.2040816326531,383);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:10.2040816326531,0) rectangle (axis cs:11.4285714285714,193);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:11.4285714285714,0) rectangle (axis cs:12.6530612244898,102);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:12.6530612244898,0) rectangle (axis cs:13.8775510204082,30);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:13.8775510204082,0) rectangle (axis cs:15.1020408163265,10);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:15.1020408163265,0) rectangle (axis cs:16.3265306122449,6);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:16.3265306122449,0) rectangle (axis cs:17.5510204081633,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:17.5510204081633,0) rectangle (axis cs:18.7755102040816,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:18.7755102040816,0) rectangle (axis cs:20,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-40,0) rectangle (axis cs:-38.7755102040816,0);
\addlegendimage{area legend,draw=black,fill=color1,opacity=0.5};
\addlegendentry{Distilled Model}

\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-38.7755102040816,0) rectangle (axis cs:-37.5510204081633,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-37.5510204081633,0) rectangle (axis cs:-36.3265306122449,2);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-36.3265306122449,0) rectangle (axis cs:-35.1020408163265,3);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-35.1020408163265,0) rectangle (axis cs:-33.8775510204082,4);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-33.8775510204082,0) rectangle (axis cs:-32.6530612244898,8);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-32.6530612244898,0) rectangle (axis cs:-31.4285714285714,13);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-31.4285714285714,0) rectangle (axis cs:-30.2040816326531,21);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-30.2040816326531,0) rectangle (axis cs:-28.9795918367347,19);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-28.9795918367347,0) rectangle (axis cs:-27.7551020408163,31);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-27.7551020408163,0) rectangle (axis cs:-26.530612244898,47);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-26.530612244898,0) rectangle (axis cs:-25.3061224489796,50);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-25.3061224489796,0) rectangle (axis cs:-24.0816326530612,83);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-24.0816326530612,0) rectangle (axis cs:-22.8571428571429,67);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-22.8571428571429,0) rectangle (axis cs:-21.6326530612245,73);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-21.6326530612245,0) rectangle (axis cs:-20.4081632653061,77);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-20.4081632653061,0) rectangle (axis cs:-19.1836734693878,79);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-19.1836734693878,0) rectangle (axis cs:-17.9591836734694,63);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-17.9591836734694,0) rectangle (axis cs:-16.734693877551,88);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-16.734693877551,0) rectangle (axis cs:-15.5102040816327,66);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-15.5102040816327,0) rectangle (axis cs:-14.2857142857143,52);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-14.2857142857143,0) rectangle (axis cs:-13.0612244897959,60);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-13.0612244897959,0) rectangle (axis cs:-11.8367346938775,106);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-11.8367346938775,0) rectangle (axis cs:-10.6122448979592,138);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-10.6122448979592,0) rectangle (axis cs:-9.38775510204082,175);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-9.38775510204082,0) rectangle (axis cs:-8.16326530612245,182);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-8.16326530612245,0) rectangle (axis cs:-6.93877551020408,206);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-6.93877551020408,0) rectangle (axis cs:-5.71428571428572,223);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-5.71428571428572,0) rectangle (axis cs:-4.48979591836735,210);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-4.48979591836735,0) rectangle (axis cs:-3.26530612244898,252);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-3.26530612244898,0) rectangle (axis cs:-2.04081632653061,312);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-2.04081632653061,0) rectangle (axis cs:-0.816326530612244,361);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-0.816326530612244,0) rectangle (axis cs:0.408163265306122,495);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.408163265306122,0) rectangle (axis cs:1.63265306122449,628);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:1.63265306122449,0) rectangle (axis cs:2.85714285714286,763);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:2.85714285714286,0) rectangle (axis cs:4.08163265306123,936);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:4.08163265306123,0) rectangle (axis cs:5.30612244897959,938);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:5.30612244897959,0) rectangle (axis cs:6.53061224489796,839);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:6.53061224489796,0) rectangle (axis cs:7.75510204081633,743);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:7.75510204081633,0) rectangle (axis cs:8.9795918367347,607);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:8.9795918367347,0) rectangle (axis cs:10.2040816326531,424);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:10.2040816326531,0) rectangle (axis cs:11.4285714285714,258);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:11.4285714285714,0) rectangle (axis cs:12.6530612244898,155);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:12.6530612244898,0) rectangle (axis cs:13.8775510204082,84);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:13.8775510204082,0) rectangle (axis cs:15.1020408163265,35);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:15.1020408163265,0) rectangle (axis cs:16.3265306122449,16);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:16.3265306122449,0) rectangle (axis cs:17.5510204081633,4);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:17.5510204081633,0) rectangle (axis cs:18.7755102040816,3);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:18.7755102040816,0) rectangle (axis cs:20,1);

\nextgroupplot[
legend cell align={left},
legend style={at={(0.95,0.95)}, anchor=north east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Logit variance},
xmin=-2.25, xmax=47.25,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=0, ymax=1568.7,
ytick style={color=black}
]
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:-5.55111512312578e-17,0) rectangle (axis cs:0.918367346938776,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:0.918367346938776,0) rectangle (axis cs:1.83673469387755,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:1.83673469387755,0) rectangle (axis cs:2.75510204081633,7);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:2.75510204081633,0) rectangle (axis cs:3.6734693877551,37);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:3.6734693877551,0) rectangle (axis cs:4.59183673469388,185);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:4.59183673469388,0) rectangle (axis cs:5.51020408163265,495);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:5.51020408163265,0) rectangle (axis cs:6.42857142857143,841);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:6.42857142857143,0) rectangle (axis cs:7.3469387755102,1301);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:7.3469387755102,0) rectangle (axis cs:8.26530612244898,1494);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:8.26530612244898,0) rectangle (axis cs:9.18367346938776,1478);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:9.18367346938776,0) rectangle (axis cs:10.1020408163265,1290);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:10.1020408163265,0) rectangle (axis cs:11.0204081632653,1005);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:11.0204081632653,0) rectangle (axis cs:11.9387755102041,671);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:11.9387755102041,0) rectangle (axis cs:12.8571428571429,484);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:12.8571428571429,0) rectangle (axis cs:13.7755102040816,326);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:13.7755102040816,0) rectangle (axis cs:14.6938775510204,167);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:14.6938775510204,0) rectangle (axis cs:15.6122448979592,89);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:15.6122448979592,0) rectangle (axis cs:16.530612244898,56);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:16.530612244898,0) rectangle (axis cs:17.4489795918367,32);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:17.4489795918367,0) rectangle (axis cs:18.3673469387755,18);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:18.3673469387755,0) rectangle (axis cs:19.2857142857143,11);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:19.2857142857143,0) rectangle (axis cs:20.2040816326531,3);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:20.2040816326531,0) rectangle (axis cs:21.1224489795918,5);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:21.1224489795918,0) rectangle (axis cs:22.0408163265306,1);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:22.0408163265306,0) rectangle (axis cs:22.9591836734694,1);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:22.9591836734694,0) rectangle (axis cs:23.8775510204082,1);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:23.8775510204082,0) rectangle (axis cs:24.7959183673469,1);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:24.7959183673469,0) rectangle (axis cs:25.7142857142857,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:25.7142857142857,0) rectangle (axis cs:26.6326530612245,1);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:26.6326530612245,0) rectangle (axis cs:27.5510204081633,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:27.5510204081633,0) rectangle (axis cs:28.469387755102,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:28.469387755102,0) rectangle (axis cs:29.3877551020408,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:29.3877551020408,0) rectangle (axis cs:30.3061224489796,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:30.3061224489796,0) rectangle (axis cs:31.2244897959184,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:31.2244897959184,0) rectangle (axis cs:32.1428571428571,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:32.1428571428572,0) rectangle (axis cs:33.0612244897959,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:33.0612244897959,0) rectangle (axis cs:33.9795918367347,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:33.9795918367347,0) rectangle (axis cs:34.8979591836735,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:34.8979591836735,0) rectangle (axis cs:35.8163265306123,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:35.8163265306122,0) rectangle (axis cs:36.734693877551,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:36.734693877551,0) rectangle (axis cs:37.6530612244898,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:37.6530612244898,0) rectangle (axis cs:38.5714285714286,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:38.5714285714286,0) rectangle (axis cs:39.4897959183673,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:39.4897959183673,0) rectangle (axis cs:40.4081632653061,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:40.4081632653061,0) rectangle (axis cs:41.3265306122449,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:41.3265306122449,0) rectangle (axis cs:42.2448979591837,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:42.2448979591837,0) rectangle (axis cs:43.1632653061224,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:43.1632653061224,0) rectangle (axis cs:44.0816326530612,0);
\draw[draw=black,fill=color0,opacity=0.5] (axis cs:44.0816326530612,0) rectangle (axis cs:45,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:-5.55111512312578e-17,0) rectangle (axis cs:0.918367346938776,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:0.918367346938776,0) rectangle (axis cs:1.83673469387755,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:1.83673469387755,0) rectangle (axis cs:2.75510204081633,7);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:2.75510204081633,0) rectangle (axis cs:3.6734693877551,24);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:3.6734693877551,0) rectangle (axis cs:4.59183673469388,56);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:4.59183673469388,0) rectangle (axis cs:5.51020408163265,153);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:5.51020408163265,0) rectangle (axis cs:6.42857142857143,357);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:6.42857142857143,0) rectangle (axis cs:7.3469387755102,556);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:7.3469387755102,0) rectangle (axis cs:8.26530612244898,854);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:8.26530612244898,0) rectangle (axis cs:9.18367346938776,1155);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:9.18367346938776,0) rectangle (axis cs:10.1020408163265,1205);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:10.1020408163265,0) rectangle (axis cs:11.0204081632653,1233);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:11.0204081632653,0) rectangle (axis cs:11.9387755102041,1172);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:11.9387755102041,0) rectangle (axis cs:12.8571428571429,986);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:12.8571428571429,0) rectangle (axis cs:13.7755102040816,723);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:13.7755102040816,0) rectangle (axis cs:14.6938775510204,531);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:14.6938775510204,0) rectangle (axis cs:15.6122448979592,370);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:15.6122448979592,0) rectangle (axis cs:16.530612244898,245);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:16.530612244898,0) rectangle (axis cs:17.4489795918367,155);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:17.4489795918367,0) rectangle (axis cs:18.3673469387755,85);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:18.3673469387755,0) rectangle (axis cs:19.2857142857143,44);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:19.2857142857143,0) rectangle (axis cs:20.2040816326531,27);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:20.2040816326531,0) rectangle (axis cs:21.1224489795918,23);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:21.1224489795918,0) rectangle (axis cs:22.0408163265306,10);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:22.0408163265306,0) rectangle (axis cs:22.9591836734694,10);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:22.9591836734694,0) rectangle (axis cs:23.8775510204082,6);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:23.8775510204082,0) rectangle (axis cs:24.7959183673469,2);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:24.7959183673469,0) rectangle (axis cs:25.7142857142857,2);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:25.7142857142857,0) rectangle (axis cs:26.6326530612245,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:26.6326530612245,0) rectangle (axis cs:27.5510204081633,2);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:27.5510204081633,0) rectangle (axis cs:28.469387755102,2);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:28.469387755102,0) rectangle (axis cs:29.3877551020408,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:29.3877551020408,0) rectangle (axis cs:30.3061224489796,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:30.3061224489796,0) rectangle (axis cs:31.2244897959184,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:31.2244897959184,0) rectangle (axis cs:32.1428571428571,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:32.1428571428572,0) rectangle (axis cs:33.0612244897959,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:33.0612244897959,0) rectangle (axis cs:33.9795918367347,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:33.9795918367347,0) rectangle (axis cs:34.8979591836735,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:34.8979591836735,0) rectangle (axis cs:35.8163265306123,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:35.8163265306122,0) rectangle (axis cs:36.734693877551,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:36.734693877551,0) rectangle (axis cs:37.6530612244898,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:37.6530612244898,0) rectangle (axis cs:38.5714285714286,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:38.5714285714286,0) rectangle (axis cs:39.4897959183673,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:39.4897959183673,0) rectangle (axis cs:40.4081632653061,1);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:40.4081632653061,0) rectangle (axis cs:41.3265306122449,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:41.3265306122449,0) rectangle (axis cs:42.2448979591837,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:42.2448979591837,0) rectangle (axis cs:43.1632653061224,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:43.1632653061224,0) rectangle (axis cs:44.0816326530612,0);
\draw[draw=black,fill=color1,opacity=0.5] (axis cs:44.0816326530612,0) rectangle (axis cs:45,0);

\addlegendimage{area legend,draw=black,fill=color0,opacity=0.5};
\addlegendentry{Ensemble}

\addlegendimage{area legend,draw=black,fill=color1,opacity=0.5};
\addlegendentry{Distilled Model}

\end{groupplot}

\end{tikzpicture}

==> Paper/Experiments/Regression/fig/toy_example/common.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}[scale=0.55]
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\begin{groupplot}[
group style={group name=plot,
group size=3 by 2,
horizontal sep=0.1cm,
vertical sep=1.5cm}
]
\nextgroupplot[
legend columns=3,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=-5.49845086682181, xmax=5.46698629010061,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle y\)},
ymin=-2.33814102404719, ymax=2.20657814400225,
ytick style={color=black}
]
\input{Paper/Experiments/Regression/fig/toy_example/ensemble_mu_uncert.tikz}
\nextgroupplot[
legend columns=3,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=-5.49845086682181, xmax=5.46698629010061,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2.33814102404719, ymax=2.20657814400225,
ytick style={color=black}
xmajorticks=false,
ymajorticks=false,
]
\input{Paper/Experiments/Regression/fig/toy_example/distilled_mu_uncert.tikz}
\nextgroupplot[
legend columns=3,
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=-5.49845086682181, xmax=5.46698629010061,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-2.33814102404719, ymax=2.20657814400225,
ytick style={color=black}
xmajorticks=false,
ymajorticks=false,
]
\input{Paper/Experiments/Regression/fig/toy_example/mixture_distilled_mu_uncert.tikz}
\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Fraction of removed points},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$SE$},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1
0.111 0.731444785834719
0.222 0.467346300941728
0.333 0.360480792390979
0.444 0.297738912812318
0.555 0.230614169589372
0.666 0.134925595850052
0.777 0.0861632955193016
0.888 0.0412408818443691
1 0
};
\addlegendentry{Ensemble}
\addplot [semithick, color1]
table {%
0 1
0.111 0.409733311421693
0.222 0.216824191829413
0.333 0.140948747127818
0.444 0.090310161982688
0.555 0.0517130587292011
0.666 0.0262998626240422
0.777 0.0118536356612258
0.888 0.00340379835701472
1 0
};
\addlegendentry{Oracle}

\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Fraction of removed points},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.05, ymax=1.05,
ymajorticks=false,
]
\addplot [semithick, color0]
table {%
0 1
0.111 0.706968080047036
0.222 0.452007648552203
0.333 0.379916477200322
0.444 0.32329944392194
0.555 0.249299347888119
0.666 0.162968075364699
0.777 0.109211135406219
0.888 0.0531650202130078
1 0
};
\addlegendentry{Distilled}
\addplot [semithick, color1]
table {%
0 1
0.111 0.415010022038201
0.222 0.220495306828978
0.333 0.140568898023833
0.444 0.0896301513515062
0.555 0.0545189042944929
0.666 0.0288827800707969
0.777 0.0135183068144718
0.888 0.00326162132324048
1 0
};
\addlegendentry{Oracle}

\nextgroupplot[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Fraction of removed points},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-0.05, ymax=1.05,
ymajorticks=false,
]
\addplot [semithick, color0]
table {%
0 1
0.111 0.785811598334373
0.222 0.538864184201333
0.333 0.39538560199486
0.444 0.328610070974142
0.555 0.249299370776428
0.666 0.163914461951185
0.777 0.118682734430194
0.888 0.0596425058035741
1 0
};
\addlegendentry{Mixture distilled}
\addplot [semithick, color1]
table {%
0 1
0.111 0.415010022038201
0.222 0.220495306828978
0.333 0.140568898023833
0.444 0.0896301513515062
0.555 0.0545189042944929
0.666 0.0288827800707969
0.777 0.0135183068144718
0.888 0.00326162132324048
1 0
};
\addlegendentry{Oracle}
\end{groupplot}
\node[below = 0.5cm of plot c1r2.south] {(a)};
\node[below = 0.5cm of plot c2r2.south] {(b)};
\node[below = 0.5cm of plot c3r2.south] {(c)};
\end{tikzpicture}

==> Paper/Experiments/Regression/fig/toy_example/data.tikz <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle x\)},
xmin=-5.49975890267233, xmax=5.49900788414816,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle y\)},
ymin=-2.20417061703234, ymax=2.28758295767909,
ytick style={color=black}
]
\addplot [only marks, mark=*, mark size=\toyDataMarkSize, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
-4.99929761886597 0.945410847663879
-4.99349880218506 0.964272618293762
-4.95253372192383 1.0096892118454
-4.94739675521851 0.962744772434235
-4.92420101165771 0.95175689458847
-4.903977394104 1.02978146076202
-4.89084243774414 0.996292114257812
-4.88199472427368 0.990594625473022
-4.8786997795105 0.997459530830383
-4.86671781539917 1.01377022266388
-4.84976673126221 0.993373811244965
-4.84135389328003 0.999129712581635
-4.81562376022339 0.995509088039398
-4.80736684799194 0.961820900440216
-4.78372716903687 1.02199614048004
-4.78137826919556 1.04345190525055
-4.76813793182373 0.980536758899689
-4.76599264144897 0.985658288002014
-4.75895547866821 0.992341041564941
-4.74969244003296 1.02157187461853
-4.73767614364624 0.966924548149109
-4.72877740859985 1.0199716091156
-4.70720815658569 0.990000486373901
-4.69103240966797 0.996521472930908
-4.68318510055542 1.05046498775482
-4.68269300460815 1.00690066814423
-4.67983341217041 0.97275847196579
-4.67319107055664 1.02769231796265
-4.65896701812744 1.00274479389191
-4.64723587036133 1.07738924026489
-4.64609575271606 1.02182006835938
-4.63228368759155 0.953001856803894
-4.61703968048096 0.936498403549194
-4.60960149765015 0.983346104621887
-4.59552192687988 0.960833609104156
-4.57522869110107 1.03403854370117
-4.5701322555542 1.03819847106934
-4.53833055496216 0.917146146297455
-4.53487920761108 0.978129684925079
-4.503821849823 0.947847485542297
-4.49906444549561 1.00677835941315
-4.49582719802856 1.04464542865753
-4.4931378364563 0.934921622276306
-4.46679258346558 0.885002076625824
-4.44856119155884 0.903007090091705
-4.44702672958374 1.03977560997009
-4.44515371322632 0.984509348869324
-4.43011236190796 0.895728647708893
-4.39690732955933 0.908749759197235
-4.36197948455811 0.980931878089905
-4.35888814926147 0.948846817016602
-4.35624027252197 0.922517478466034
-4.3541955947876 0.953070163726807
-4.35262489318848 0.889409422874451
-4.34951400756836 0.947136759757996
-4.34444284439087 0.935474812984467
-4.33015441894531 0.938640356063843
-4.30919170379639 0.937980949878693
-4.30525016784668 0.966383218765259
-4.30128049850464 0.86360627412796
-4.27708625793457 0.916089415550232
-4.27357149124146 0.965067386627197
-4.27049207687378 0.863587021827698
-4.25260019302368 0.818598866462708
-4.23862409591675 1.03779792785645
-4.23777055740356 0.868887662887573
-4.23724889755249 0.876163959503174
-4.23466539382935 0.914326906204224
-4.21499395370483 0.819956839084625
-4.20873403549194 0.914868235588074
-4.19190120697021 0.889562427997589
-4.16851282119751 0.835200846195221
-4.15911340713501 0.840545058250427
-4.15342473983765 0.897628247737885
-4.1498556137085 0.90314131975174
-4.14743185043335 0.762263894081116
-4.14145040512085 0.864918053150177
-4.14005661010742 0.888850390911102
-4.12950372695923 0.846782624721527
-4.12582063674927 0.9288529753685
-4.12059831619263 0.861320853233337
-4.11763191223145 0.789836287498474
-4.11393260955811 0.768759429454803
-4.10425233840942 0.885987341403961
-4.09198331832886 0.764674484729767
-4.08562421798706 0.833876252174377
-4.08044052124023 0.809767305850983
-4.06750679016113 0.73945564031601
-4.06336402893066 0.806729733943939
-4.03662729263306 0.667633712291718
-4.01759338378906 0.788543999195099
-4.00666904449463 0.858648836612701
-3.99133539199829 0.733289182186127
-3.95888805389404 0.668197333812714
-3.952481508255 0.836760640144348
-3.94512391090393 0.778625786304474
-3.94058012962341 0.765398740768433
-3.92173528671265 0.662352561950684
-3.90730977058411 0.618779122829437
-3.90051484107971 0.761183321475983
-3.89053058624268 0.736064255237579
-3.83943510055542 0.707117855548859
-3.82886409759521 0.660008430480957
-3.80359220504761 0.521979153156281
-3.79814147949219 0.692451596260071
-3.77289628982544 0.581715643405914
-3.76992917060852 0.522915422916412
-3.7651903629303 0.66548889875412
-3.75276684761047 0.571092963218689
-3.73285031318665 0.565651893615723
-3.72729682922363 0.471243798732758
-3.70993781089783 0.6161248087883
-3.70145273208618 0.6694176197052
-3.69042348861694 0.608171939849854
-3.68921518325806 0.533810555934906
-3.68228697776794 0.493641704320908
-3.67117810249329 0.472510188817978
-3.66982197761536 0.539348602294922
-3.66916608810425 0.581560969352722
-3.66694617271423 0.549501478672028
-3.65767097473145 0.522674679756165
-3.65324950218201 0.51621413230896
-3.65288281440735 0.477002322673798
-3.6496844291687 0.502270758152008
-3.6343207359314 0.650117337703705
-3.63084411621094 0.42954432964325
-3.61696863174438 0.501141607761383
-3.61170172691345 0.439409494400024
-3.61163115501404 0.447169005870819
-3.61033201217651 0.507584512233734
-3.60042023658752 0.477793365716934
-3.59951663017273 0.423586994409561
-3.58372950553894 0.338703840970993
-3.57746243476868 0.388170510530472
-3.57412719726562 0.45352378487587
-3.57285952568054 0.33735865354538
-3.56278467178345 0.480499297380447
-3.56021761894226 0.445536017417908
-3.55911159515381 0.4418605864048
-3.55432415008545 0.445131093263626
-3.53589582443237 0.420212775468826
-3.53318905830383 0.42319244146347
-3.52827000617981 0.522525370121002
-3.51604676246643 0.323716878890991
-3.5028829574585 0.350266575813293
-3.47362065315247 0.379722356796265
-3.45865988731384 0.313591122627258
-3.44939970970154 0.363939464092255
-3.41456151008606 0.313149124383926
-3.40340662002563 0.210453063249588
-3.38506627082825 0.248550146818161
-3.37892723083496 0.174682915210724
-3.37586760520935 0.391754508018494
-3.35642528533936 0.123716443777084
-3.35113024711609 0.321158975362778
-3.33903312683105 0.297007739543915
-3.32419919967651 0.177467048168182
-3.30975341796875 0.117651134729385
-3.30908560752869 0.245946899056435
-3.30145359039307 0.180387362837791
-3.3004093170166 0.0954600647091866
-3.27639198303223 0.119447305798531
-3.27341103553772 0.0330277048051357
-3.27036309242249 0.210402712225914
-3.26879644393921 0.116834998130798
-3.24480676651001 0.195308431982994
-3.22276067733765 0.16033773124218
-3.20260381698608 0.0492610707879066
-3.19603848457336 0.0264524463564157
-3.18676495552063 -0.0333762094378471
-3.17600035667419 0.0831947922706604
-3.17363595962524 0.0374838635325432
-3.16369080543518 -0.0698952004313469
-3.16263294219971 -0.0439047962427139
-3.15971183776855 -0.0063459393568337
-3.15631055831909 0.0951658934354782
-3.13412427902222 0.165250197052956
-3.11488556861877 -0.116939894855022
-3.10435843467712 -0.0311327297240496
-3.10403299331665 -0.0131273185834289
-3.1027090549469 -0.00898435618728399
-3.09354448318481 -0.0452818535268307
-3.08252549171448 -0.122801765799522
-3.07587933540344 -0.0854586809873581
-3.07570147514343 -0.0140858860686421
-3.04202651977539 -0.0867495238780975
-3.0340256690979 -0.121933333575726
-3.03078150749207 -0.0589584745466709
-3.00436425209045 -0.151229783892632
-3.00074791908264 -0.193185478448868
-2.99574565887451 -0.0911734104156494
-2.99036502838135 0.0120364483445883
-2.99014019966125 -0.215234696865082
-2.97572445869446 -0.0709263458848
-2.97515034675598 -0.133601099252701
-2.97389888763428 -0.284693479537964
-2.95284962654114 -0.169288769364357
-2.94852662086487 -0.313095927238464
-2.94845461845398 -0.169206753373146
-2.94157123565674 -0.201448783278465
-2.916668176651 -0.216619521379471
-2.91347694396973 -0.151516124606133
-2.91255068778992 -0.48416194319725
-2.91155862808228 0.00165543868206441
-2.91010189056396 -0.271652072668076
-2.90803527832031 -0.283801525831223
-2.90208458900452 -0.238849148154259
-2.89592146873474 -0.362901002168655
-2.87589240074158 -0.347440510988235
-2.86879277229309 -0.27770259976387
-2.8621666431427 -0.485034376382828
-2.83054184913635 -0.0713866502046585
-2.82243800163269 -0.266890197992325
-2.81192708015442 -0.328488767147064
-2.80474996566772 -0.30979123711586
-2.78762364387512 -0.391978919506073
-2.78142547607422 -0.362805396318436
-2.77990818023682 -0.358467936515808
-2.77290630340576 -0.275376319885254
-2.71876358985901 -0.327764064073563
-2.70864844322205 -0.42016214132309
-2.6872239112854 -0.34643030166626
-2.67728972434998 -0.476656258106232
-2.65880560874939 -0.408628404140472
-2.64890813827515 -0.545955181121826
-2.64730334281921 -0.45602947473526
-2.63815069198608 -0.366071283817291
-2.63525319099426 -0.380821287631989
-2.61598610877991 -0.548767149448395
-2.61272954940796 -0.391938805580139
-2.60003900527954 -0.51972508430481
-2.59845757484436 -0.451934069395065
-2.59732127189636 -0.552236318588257
-2.59488487243652 -0.455065846443176
-2.59470963478088 -0.458516001701355
-2.58473801612854 -0.55518913269043
-2.57055473327637 -0.634469509124756
-2.56827783584595 -0.377819567918777
-2.55873942375183 -0.539738535881042
-2.54823064804077 -0.677188754081726
-2.54246926307678 -0.477883636951447
-2.52864623069763 -0.469423711299896
-2.51566696166992 -0.681480705738068
-2.51529026031494 -0.554068148136139
-2.51052951812744 -0.718930721282959
-2.49594020843506 -0.737233877182007
-2.49414944648743 -0.41050860285759
-2.47183775901794 -0.677278220653534
-2.46507835388184 -0.499162703752518
-2.45899534225464 -0.656932055950165
-2.45528316497803 -0.640081107616425
-2.454754114151 -0.575527906417847
-2.45216107368469 -0.62484610080719
-2.44948554039001 -0.769048571586609
-2.44799137115479 -0.581060647964478
-2.44632744789124 -0.67399924993515
-2.43576002120972 -0.615278363227844
-2.41388893127441 -0.667395293712616
-2.40478825569153 -0.69964337348938
-2.39755344390869 -0.69612854719162
-2.37675738334656 -0.464539378881454
-2.36189103126526 -0.690366089344025
-2.34901762008667 -0.648655235767365
-2.34319353103638 -0.717294454574585
-2.31755971908569 -0.764591217041016
-2.31245088577271 -0.788699090480804
-2.30794143676758 -0.928137004375458
-2.27535104751587 -0.798520863056183
-2.26869869232178 -0.864506304264069
-2.2665536403656 -0.767126321792603
-2.25101375579834 -0.970297038555145
-2.23349404335022 -0.907138109207153
-2.22946691513062 -0.796780407428741
-2.22228789329529 -0.896346926689148
-2.20191264152527 -0.817275047302246
-2.19702935218811 -1.05898988246918
-2.17480063438416 -0.786386549472809
-2.16241455078125 -0.931562721729279
-2.15990900993347 -1.13910579681396
-2.13499665260315 -0.86323219537735
-2.1345043182373 -0.646900415420532
-2.12400484085083 -0.854540884494781
-2.11127614974976 -0.78804874420166
-2.10696744918823 -0.903508365154266
-2.09492063522339 -0.772784531116486
-2.09482884407043 -1.12344789505005
-2.08750343322754 -0.967792093753815
-2.08613276481628 -0.638979136943817
-2.07861614227295 -0.803822457790375
-2.05860948562622 -0.66820764541626
-2.05563640594482 -1.0269969701767
-2.02512955665588 -0.836134433746338
-2.0213475227356 -0.816206037998199
-2.01430940628052 -0.78682678937912
-1.96638154983521 -0.768845617771149
-1.96329653263092 -1.04304122924805
-1.95858323574066 -1.02961087226868
-1.9581481218338 -0.7284255027771
-1.95077180862427 -0.913423001766205
-1.94565296173096 -1.28891837596893
-1.93468165397644 -1.0873749256134
-1.92746233940125 -0.986645460128784
-1.90177845954895 -1.21445775032043
-1.89235246181488 -1.06459522247314
-1.87799715995789 -0.856002509593964
-1.86053621768951 -0.855432391166687
-1.85433447360992 -1.08722424507141
-1.83400237560272 -1.10808122158051
-1.82545042037964 -1.27671337127686
-1.80437684059143 -1.04543578624725
-1.79915702342987 -0.868412792682648
-1.79564797878265 -0.951549172401428
-1.78996217250824 -1.04787707328796
-1.77978456020355 -0.968397557735443
-1.76997256278992 -1.07849323749542
-1.74720275402069 -1.12147748470306
-1.74127960205078 -0.850838363170624
-1.73953914642334 -1.31850707530975
-1.73802030086517 -1.03259670734406
-1.73722326755524 -0.883866846561432
-1.71600472927094 -1.10891509056091
-1.6802351474762 -1.08052861690521
-1.65877640247345 -0.949658513069153
-1.65598392486572 -1.0257248878479
-1.64786291122437 -1.07797992229462
-1.63973534107208 -0.679630935192108
-1.63483393192291 -1.11770296096802
-1.63279628753662 -1.13879919052124
-1.62747967243195 -0.804232656955719
-1.61755132675171 -0.995535850524902
-1.604496717453 -0.916194260120392
-1.5974805355072 -0.956843018531799
-1.59323763847351 -0.779817879199982
-1.5929582118988 -0.909994781017303
-1.58764779567719 -1.2236396074295
-1.57503128051758 -1.05380141735077
-1.56247472763062 -0.595924973487854
-1.54801380634308 -1.00934863090515
-1.5427907705307 -1.03078591823578
-1.53339719772339 -1.0182820558548
-1.52803313732147 -0.884749054908752
-1.52585315704346 -1.08153676986694
-1.50895726680756 -0.923240303993225
-1.50232315063477 -0.91208678483963
-1.42124676704407 -1.43713009357452
-1.41901624202728 -1.06690192222595
-1.41712653636932 -0.779860258102417
-1.40556073188782 -1.21605896949768
-1.39845597743988 -1.147953748703
-1.3721866607666 -0.983466267585754
-1.37205266952515 -0.975059807300568
-1.37001132965088 -1.14592349529266
-1.36984205245972 -0.929559826850891
-1.3580379486084 -0.846041798591614
-1.34716963768005 -1.23103451728821
-1.33728623390198 -0.926870107650757
-1.33391416072845 -1.05906641483307
-1.32807338237762 -0.850119233131409
-1.3040337562561 -0.863106787204742
-1.29983031749725 -1.29886746406555
-1.27708220481873 -0.961005866527557
-1.26432251930237 -0.720159471035004
-1.26327228546143 -1.01391673088074
-1.23957300186157 -1.16765868663788
-1.23313879966736 -0.832364976406097
-1.22683775424957 -0.964704871177673
-1.20176482200623 -1.0439475774765
-1.18611204624176 -0.626420617103577
-1.17386436462402 -0.950734674930573
-1.15567219257355 -0.68257063627243
-1.15223574638367 -0.948837161064148
-1.12501990795135 -0.944941699504852
-1.11792302131653 -0.540745675563812
-1.11754584312439 -1.06162357330322
-1.11567044258118 -0.877375185489655
-1.08239388465881 -0.755716741085052
-1.06438744068146 -1.22196912765503
-1.05041551589966 -0.616654515266418
-1.03581130504608 -0.982474088668823
-1.03517365455627 -0.679683923721313
-0.98629492521286 -0.659404635429382
-0.975962162017822 -0.856557846069336
-0.970439434051514 -1.05396008491516
-0.968446016311646 -0.804432570934296
-0.962028741836548 -1.05619525909424
-0.947907865047455 -0.893281877040863
-0.940309643745422 -1.06470048427582
-0.920859456062317 -0.59346079826355
-0.914363741874695 -0.906063139438629
-0.910190165042877 -1.2759975194931
-0.909759998321533 -0.993533313274384
-0.909094870090485 -0.9021275639534
-0.902413368225098 -0.804476320743561
-0.894780874252319 -0.836321949958801
-0.888373553752899 -1.07840549945831
-0.877667248249054 -0.825815618038177
-0.853313207626343 -0.369916945695877
-0.852198719978333 -0.727840662002563
-0.851570785045624 -0.392709583044052
-0.828814148902893 -0.33048215508461
-0.790175914764404 -0.595284402370453
-0.774805963039398 -0.927870333194733
-0.752240598201752 -0.521542727947235
-0.750093042850494 -0.460931658744812
-0.745166063308716 -0.792206585407257
-0.738527834415436 -0.517208755016327
-0.724026501178741 -0.711302876472473
-0.720174491405487 -0.501864314079285
-0.716677010059357 -0.589433193206787
-0.716320514678955 -0.460334897041321
-0.704655766487122 -0.608814120292664
-0.703236699104309 -0.772417962551117
-0.697766959667206 -1.10139751434326
-0.649818181991577 -0.821053147315979
-0.632579803466797 -0.681273818016052
-0.631033658981323 -0.70520281791687
-0.61888861656189 -0.372464656829834
-0.616710126399994 -0.496059983968735
-0.606824398040771 -0.420212805271149
-0.602041125297546 -0.292535543441772
-0.585922241210938 -0.534418344497681
-0.582545280456543 -0.837408661842346
-0.582237958908081 -0.589439392089844
-0.572913646697998 -0.353028267621994
-0.571585655212402 -0.870986342430115
-0.538453340530396 -1.02908790111542
-0.528943777084351 -0.674448847770691
-0.51078861951828 -0.516771614551544
-0.493454486131668 -0.24551710486412
-0.467787325382233 -0.632785677909851
-0.459397822618484 -0.165007412433624
-0.456249296665192 -0.685347318649292
-0.453546911478043 -0.901606798171997
-0.420246332883835 -0.778312385082245
-0.417005628347397 -0.490424901247025
-0.409191191196442 -0.0697215646505356
-0.397621333599091 -0.149232268333435
-0.396514922380447 -0.847141325473785
-0.391357004642487 -0.0864638239145279
-0.390782088041306 -0.628740251064301
-0.388031631708145 -0.397105127573013
-0.38673597574234 -0.127144575119019
-0.385245084762573 -0.760578572750092
-0.383283376693726 -0.422183305025101
-0.37858971953392 -0.280431926250458
-0.375048667192459 0.0330366380512714
-0.336654186248779 -0.321296393871307
-0.329941034317017 -0.619034945964813
-0.325470238924026 -0.950551211833954
-0.322323590517044 -0.273449748754501
-0.321294903755188 -0.245485886931419
-0.318056911230087 -0.652451455593109
-0.307048588991165 -0.150343373417854
-0.291108727455139 -0.0592952780425549
-0.290450066328049 -0.463348746299744
-0.290212333202362 -0.00132310844492167
-0.290066629648209 -0.295749992132187
-0.289700388908386 -0.167081668972969
-0.283033728599548 -0.674770653247833
-0.270800352096558 -0.228881344199181
-0.269546538591385 -0.187854900956154
-0.260179251432419 0.189348310232162
-0.257522851228714 -0.466787159442902
-0.251211315393448 -0.369248598814011
-0.249512568116188 0.0961313918232918
-0.247231408953667 -0.252665936946869
-0.218817248940468 -0.156308457255363
-0.202350080013275 0.00836478732526302
-0.176304683089256 -0.795862078666687
-0.167335569858551 -0.435024678707123
-0.161352336406708 -0.440443485975266
-0.153589963912964 -0.186998277902603
-0.148877620697021 0.0737868323922157
-0.14425465464592 -0.253728270530701
-0.143009006977081 -0.0315810181200504
-0.138410329818726 -0.417957872152328
-0.131040021777153 -0.649677097797394
-0.126566872000694 0.00893800891935825
-0.124082930386066 -0.302108556032181
-0.113011129200459 0.0695863589644432
-0.105315908789635 -0.38690522313118
-0.103477388620377 -0.467806994915009
-0.0795050859451294 -0.085204504430294
-0.0746337398886681 -0.27835538983345
-0.0688311755657196 0.263179242610931
-0.0639005526900291 -0.403892666101456
-0.0596453845500946 0.0876649171113968
-0.0570291131734848 -0.175324663519859
-0.0496312528848648 -0.345430374145508
-0.04829216375947 0.140807628631592
-0.0481767728924751 -0.0999162271618843
-0.0329329743981361 -0.0172210894525051
-0.0299144517630339 -0.2179074883461
-0.0293603558093309 -0.0837769731879234
0.0106488205492496 -0.47571873664856
0.0665611624717712 0.0812258571386337
0.0775410979986191 -0.0577100180089474
0.0821109041571617 -0.348610699176788
0.124753654003143 0.0674034953117371
0.130448162555695 -0.0792733058333397
0.139173418283463 0.259517788887024
0.143475383520126 0.490136474370956
0.149776667356491 0.0584030859172344
0.152652367949486 -0.155528381466866
0.159870445728302 0.442732244729996
0.171279162168503 0.13543963432312
0.172979146242142 0.189010202884674
0.174072906374931 0.368430405855179
0.178938001394272 0.232901811599731
0.185934782028198 -0.305791825056076
0.189037322998047 0.0304098222404718
0.190164029598236 0.628036558628082
0.190246745944023 0.694037258625031
0.195851489901543 0.084590420126915
0.19776938855648 0.330901294946671
0.203949749469757 0.170357897877693
0.211418434977531 0.376084417104721
0.221322253346443 0.187579363584518
0.224705949425697 0.178611189126968
0.242450162768364 0.318010330200195
0.257536649703979 0.403211832046509
0.263171315193176 0.427141666412354
0.270590782165527 -0.187822163105011
0.291045159101486 -0.194646000862122
0.291924953460693 0.141936808824539
0.297262728214264 0.670565366744995
0.304327398538589 0.941709518432617
0.314229518175125 0.291384100914001
0.317321866750717 0.8951535820961
0.319080114364624 0.676264584064484
0.326708018779755 0.53595632314682
0.329547315835953 0.433001101016998
0.338172763586044 0.173222541809082
0.34660279750824 0.582904517650604
0.348890602588654 0.608042120933533
0.349271535873413 0.0982341021299362
0.35553652048111 0.446383148431778
0.356742054224014 0.326689660549164
0.386133760213852 0.0185030531138182
0.388964295387268 0.762259721755981
0.395502358675003 0.199443370103836
0.401976585388184 0.313651263713837
0.415755599737167 0.0433845296502113
0.422635465860367 0.234432891011238
0.430698096752167 0.460076451301575
0.43081471323967 0.267820775508881
0.438322186470032 0.1131901293993
0.453923970460892 0.873586475849152
0.488536328077316 0.720664024353027
0.493107169866562 0.568204462528229
0.494250476360321 0.739380240440369
0.495028257369995 0.462739378213882
0.511680603027344 0.434436559677124
0.528414666652679 0.177652478218079
0.557109773159027 0.922868430614471
0.564340353012085 0.18779756128788
0.583381533622742 1.04160714149475
0.586067736148834 0.604920387268066
0.590319931507111 0.844842374324799
0.594792485237122 0.320316553115845
0.597749054431915 0.376745998859406
0.602055788040161 1.03394198417664
0.613736093044281 0.811002969741821
0.622691452503204 0.812173306941986
0.626523673534393 0.23091134428978
0.630681872367859 0.850295424461365
0.631926119327545 0.806104481220245
0.633199572563171 0.307095140218735
0.641032099723816 0.907920956611633
0.652358651161194 0.956630229949951
0.674109578132629 0.634532928466797
0.676986992359161 0.818791925907135
0.678488194942474 0.525532603263855
0.688350856304169 0.815510392189026
0.705170094966888 0.636560022830963
0.713087558746338 0.571351826190948
0.71366274356842 0.725294232368469
0.72247439622879 0.82073700428009
0.722929656505585 1.00637578964233
0.731609344482422 1.12300622463226
0.768982112407684 0.761799812316895
0.77230441570282 0.893159568309784
0.773824036121368 0.29605033993721
0.782556116580963 0.378601878881454
0.782912373542786 0.812728464603424
0.796104252338409 1.26291441917419
0.798371493816376 0.261352211236954
0.799466609954834 0.960735976696014
0.818181455135345 1.1589173078537
0.845681488513947 0.352969110012054
0.849217891693115 1.38338088989258
0.867609679698944 1.40195500850677
0.868530094623566 0.308495938777924
0.868835508823395 0.808686077594757
0.898442387580872 0.907543659210205
0.901201188564301 0.812965631484985
0.903310418128967 1.09722292423248
0.914338946342468 0.9511638879776
0.921217441558838 0.803955614566803
0.921777248382568 0.202391654253006
0.927331566810608 0.607093095779419
0.948329150676727 0.985196650028229
0.963288605213165 0.777029871940613
0.965297043323517 0.496482312679291
0.97995913028717 0.898888528347015
0.991293668746948 1.06966316699982
0.993305683135986 1.38032829761505
0.997492790222168 0.97453385591507
1.00388169288635 0.859456121921539
1.00396633148193 1.05882668495178
1.01755595207214 1.59734702110291
1.03928685188293 0.557723343372345
1.05076003074646 0.54298734664917
1.07234358787537 1.40819835662842
1.0769031047821 1.2388710975647
1.0821784734726 0.356605559587479
1.08379697799683 1.41212046146393
1.08965802192688 0.633115351200104
1.09827172756195 0.727102100849152
1.10529232025146 1.44358611106873
1.10652506351471 0.662875831127167
1.1085033416748 0.788566470146179
1.11136639118195 1.32985353469849
1.116126537323 0.826367616653442
1.11613059043884 1.14349842071533
1.11657106876373 0.351423293352127
1.11769556999207 1.53384566307068
1.12052202224731 0.687259197235107
1.1450287103653 0.574204802513123
1.14790165424347 1.39106297492981
1.15023040771484 0.627186954021454
1.1542159318924 0.567547202110291
1.16278147697449 1.02456879615784
1.17158031463623 1.10685682296753
1.18250572681427 0.747943878173828
1.19474959373474 1.41223633289337
1.21693074703217 0.270102232694626
1.23186671733856 1.14043581485748
1.23245072364807 0.889438271522522
1.24560678005219 0.766842603683472
1.25602197647095 0.976698696613312
1.26789224147797 0.836640357971191
1.27462673187256 0.936269998550415
1.28323674201965 0.36119070649147
1.34750771522522 1.08873426914215
1.35322213172913 1.99682950973511
1.35838747024536 1.01091802120209
1.36149883270264 1.02909803390503
1.37673044204712 0.876155316829681
1.39958703517914 0.948397159576416
1.43679404258728 1.05472326278687
1.49658238887787 1.32115411758423
1.50308227539062 1.06723511219025
1.51552760601044 0.397963255643845
1.51698529720306 1.13761854171753
1.53004908561707 0.760783195495605
1.5323383808136 1.1243679523468
1.54416584968567 0.403564900159836
1.54671323299408 0.547477304935455
1.54678738117218 1.19165968894958
1.57227897644043 1.29129528999329
1.58468914031982 1.03906083106995
1.58800947666168 1.30921602249146
1.59459888935089 1.41524565219879
1.5963386297226 0.604743897914886
1.62942695617676 0.414397746324539
1.63431918621063 2.08235025405884
1.64911043643951 1.43785989284515
1.66690695285797 0.604136168956757
1.67799031734467 1.06016755104065
1.68993985652924 0.853307843208313
1.70580160617828 1.12386548519135
1.76544630527496 0.693996548652649
1.80537497997284 0.859226226806641
1.80544877052307 1.62291181087494
1.80600810050964 1.36068677902222
1.81226539611816 0.817072570323944
1.83470356464386 1.2023743391037
1.85226666927338 0.61632251739502
1.85465168952942 0.973520517349243
1.85735690593719 0.170680686831474
1.86138617992401 1.08448112010956
1.8643616437912 0.738968312740326
1.87105441093445 1.02201354503632
1.87534642219543 1.03318727016449
1.87762641906738 1.09674978256226
1.87764275074005 0.635193943977356
1.87990784645081 0.618020951747894
1.88716650009155 0.630890786647797
1.90107667446136 0.966566443443298
1.907341837883 1.26413297653198
1.91131699085236 0.550412774085999
1.92761814594269 0.760624587535858
1.92832100391388 0.805425107479095
1.95926952362061 1.35930562019348
1.96706163883209 1.05495285987854
1.981818318367 0.63412070274353
1.98448693752289 0.859055459499359
1.98890101909637 1.09922671318054
1.98929560184479 0.978558778762817
2.01630187034607 0.630328893661499
2.01695656776428 1.16859531402588
2.02882814407349 1.31011569499969
2.03757882118225 1.07937633991241
2.04506921768188 0.157178670167923
2.05488014221191 0.789789080619812
2.07498550415039 1.33834314346313
2.08512163162231 1.18023383617401
2.09087347984314 1.37107837200165
2.09194016456604 1.17421734333038
2.09322142601013 1.21374487876892
2.10205507278442 0.353002399206161
2.10767531394958 0.823821187019348
2.1278030872345 0.420377671718597
2.12876558303833 1.39611732959747
2.14361691474915 1.21741116046906
2.14485859870911 0.485286027193069
2.15283179283142 0.875474095344543
2.16184830665588 0.396777600049973
2.18777513504028 0.90722644329071
2.18862891197205 1.07370674610138
2.19102597236633 1.20403480529785
2.19192385673523 1.13774943351746
2.19491362571716 1.65291488170624
2.19566702842712 0.791069626808167
2.19650101661682 1.09394860267639
2.21522521972656 0.906512379646301
2.21763038635254 0.347774356603622
2.22412848472595 0.743415594100952
2.22892570495605 0.511835694313049
2.23842072486877 0.370456576347351
2.24261832237244 0.168867692351341
2.28595089912415 0.773480117321014
2.28762578964233 0.562753200531006
2.28997254371643 0.467128783464432
2.29937529563904 0.8470458984375
2.31277585029602 1.32338488101959
2.35750579833984 1.49809062480927
2.35780692100525 0.475323259830475
2.37993097305298 1.09903538227081
2.39235329627991 1.16060614585876
2.39909839630127 0.236184149980545
2.40090775489807 0.348797500133514
2.41565656661987 0.985323309898376
2.42034792900085 0.673746705055237
2.4247932434082 0.853605329990387
2.42605209350586 0.919481158256531
2.42627739906311 0.950944304466248
2.46092104911804 -0.372472643852234
2.47080111503601 0.0859042182564735
2.47612571716309 0.0816121622920036
2.48721837997437 0.773136675357819
2.50792145729065 0.929570019245148
2.50930833816528 0.614241302013397
2.51207900047302 0.821835219860077
2.52094411849976 0.291940063238144
2.52902746200562 0.622301816940308
2.53482127189636 0.717018842697144
2.54707455635071 1.13265800476074
2.5472731590271 0.367198467254639
2.54887318611145 0.867845892906189
2.55519509315491 0.567812085151672
2.58428549766541 0.402871549129486
2.59966635704041 0.357024878263474
2.60631680488586 0.899788200855255
2.60807251930237 0.17871955037117
2.61152386665344 0.880172193050385
2.65032577514648 0.746235191822052
2.66227889060974 0.272441565990448
2.66743874549866 0.0730784237384796
2.68154859542847 -0.148134484887123
2.69401335716248 0.935886859893799
2.71661353111267 0.511196374893188
2.73732781410217 0.074534073472023
2.73757481575012 -0.427038162946701
2.74448132514954 0.136150345206261
2.7467634677887 0.419895648956299
2.7618134021759 0.0669915080070496
2.78637027740479 0.708826720714569
2.79362654685974 0.209370419383049
2.82510495185852 0.0824718773365021
2.82952880859375 -0.44074222445488
2.83077454566956 -0.15273505449295
2.83271050453186 0.765964210033417
2.83653235435486 0.462544322013855
2.84845376014709 1.13618493080139
2.86820840835571 0.360561400651932
2.8713743686676 0.155774593353271
2.88028144836426 0.0937798544764519
2.8807532787323 0.962083160877228
2.88149571418762 0.107995800673962
2.88192749023438 -0.0313487648963928
2.88405203819275 0.384442955255508
2.88460254669189 0.60343611240387
2.92093133926392 -0.0191835351288319
2.93210649490356 0.337204486131668
2.94456577301025 -0.0174930486828089
2.94803690910339 0.178156211972237
2.96427392959595 0.589901268482208
2.98070955276489 0.392125248908997
2.98323917388916 0.148229643702507
2.98826813697815 0.296652376651764
2.99079012870789 0.498962104320526
3.00386452674866 -0.177977725863457
3.00584363937378 0.849108755588531
3.01162767410278 0.730644524097443
3.04009127616882 -0.449645042419434
3.05112648010254 -0.217503309249878
3.06331610679626 0.404743373394012
3.07798409461975 -0.213241070508957
3.08002781867981 0.544196724891663
3.08336186408997 0.674950778484344
3.08826375007629 -0.281299889087677
3.10938739776611 0.591663181781769
3.11434197425842 0.31016531586647
3.11451959609985 -0.08078583329916
3.12012767791748 -0.467980146408081
3.131507396698 -0.512571513652802
3.1503050327301 -0.426825076341629
3.16848301887512 -0.0862922817468643
3.16917300224304 0.127364367246628
3.17022156715393 0.363085836172104
3.1880304813385 -0.182499408721924
3.19264388084412 0.358805656433105
3.20028901100159 -0.219215035438538
3.21454954147339 0.0655441805720329
3.21841096878052 -0.398487687110901
3.23477697372437 -0.326048046350479
3.23636269569397 -0.02761160582304
3.26096773147583 0.28405025601387
3.27608728408813 0.108089193701744
3.27997875213623 0.309550791978836
3.30496597290039 0.175864726305008
3.31024217605591 -0.206202253699303
3.31167340278625 -0.23226997256279
3.31296300888062 -0.154788419604301
3.3168158531189 -0.412781864404678
3.32346892356873 -0.634352147579193
3.32665205001831 -0.436791330575943
3.33308672904968 -0.357951939105988
3.36297655105591 0.18699999153614
3.37914395332336 -0.186137780547142
3.38414359092712 0.0805119872093201
3.39210534095764 0.446387767791748
3.40565776824951 0.136828422546387
3.42076683044434 -0.0251643750816584
3.42470526695251 -0.367498844861984
3.4311420917511 -0.705661416053772
3.44586277008057 -0.654278576374054
3.46790719032288 -0.584528982639313
3.4723961353302 -0.342037469148636
3.49362373352051 0.0583786219358444
3.49899697303772 0.220137596130371
3.50114846229553 -0.635680258274078
3.50809907913208 -1.01651763916016
3.5111722946167 -0.180195420980453
3.52235198020935 -0.164861142635345
3.5232150554657 -0.525547385215759
3.52813243865967 -0.811455965042114
3.53042483329773 -0.585066258907318
3.54186296463013 -0.663741827011108
3.56737375259399 0.0994257107377052
3.59301543235779 -0.336305379867554
3.5958878993988 -0.273265421390533
3.59917330741882 -0.358031421899796
3.61897802352905 -0.848693668842316
3.62810087203979 0.491699576377869
3.63184714317322 -0.657247304916382
3.63735818862915 -0.949047386646271
3.65922355651855 -0.597607016563416
3.66723084449768 -0.159877344965935
3.68172240257263 -0.544965088367462
3.68304014205933 -0.320254772901535
3.69898772239685 -0.691800117492676
3.7013373374939 -0.433151036500931
3.70695400238037 -1.02537035942078
3.71404719352722 -0.126351967453957
3.71867251396179 -0.478370606899261
3.73160314559937 -0.879441857337952
3.76198148727417 -0.786354660987854
3.76528859138489 -0.368866294622421
3.76637816429138 -1.36727774143219
3.82860970497131 -0.586525857448578
3.83152222633362 -0.611450910568237
3.85941076278687 -0.560572028160095
3.8673300743103 -0.358406960964203
3.88262462615967 -0.964123368263245
3.8831422328949 -0.897016048431396
3.91388416290283 -0.35998061299324
3.9146683216095 -0.983755767345428
3.92059803009033 -1.14429306983948
3.94137144088745 -0.654698371887207
3.98262572288513 -0.104043379426003
3.99201083183289 -0.776157796382904
4.00016832351685 -1.14545011520386
4.02100324630737 -0.767189741134644
4.024085521698 -1.3737804889679
4.0244460105896 -0.876077890396118
4.03423929214478 -1.2850399017334
4.0599102973938 -0.634758770465851
4.08830118179321 -0.465564161539078
4.10763263702393 -0.508324921131134
4.10955905914307 -1.27507734298706
4.1114764213562 -0.938026547431946
4.1151967048645 -1.0456155538559
4.12407827377319 -1.15273094177246
4.12503004074097 -0.905389428138733
4.12990570068359 -1.23303592205048
4.15015077590942 -0.975063860416412
4.1520938873291 -1.45253312587738
4.15267658233643 -0.293957322835922
4.16071748733521 -0.17935174703598
4.1630973815918 -0.638049125671387
4.17278480529785 -0.995713651180267
4.17593765258789 -1.01376926898956
4.18815994262695 -1.06932055950165
4.19525527954102 -1.20665764808655
4.20486307144165 -0.960105299949646
4.22762966156006 -0.872265458106995
4.23392057418823 -1.24076879024506
4.25185585021973 -1.16036880016327
4.26810073852539 -0.901392161846161
4.29921293258667 -1.35824823379517
4.3076229095459 -1.38874959945679
4.32218503952026 -0.375009804964066
4.34090852737427 -0.752051472663879
4.35050058364868 -0.482031464576721
4.35590314865112 -0.658094584941864
4.35905027389526 -0.739942729473114
4.36597681045532 -0.901402711868286
4.36904811859131 -1.11008596420288
4.38367176055908 -0.405819416046143
4.39025926589966 -0.768344104290009
4.39228105545044 -0.7564896941185
4.39372444152832 -1.46436011791229
4.40345191955566 -0.300286531448364
4.42616987228394 -0.58165717124939
4.43388509750366 -0.802722990512848
4.4356541633606 -1.25044059753418
4.4397349357605 -0.695849359035492
4.44582462310791 -0.977255880832672
4.44708824157715 -1.87572824954987
4.46509075164795 -1.36478078365326
4.46836853027344 -0.756852746009827
4.51126623153687 -0.937822103500366
4.53942251205444 -1.3347806930542
4.54629468917847 -1.04897999763489
4.55628442764282 -0.933120727539062
4.55783987045288 -1.10988461971283
4.56197786331177 -0.251311957836151
4.56655740737915 -0.593830525875092
4.57349681854248 -1.15083158016205
4.58519411087036 -0.735754728317261
4.5975775718689 -0.661788702011108
4.60633516311646 -0.871533334255219
4.62057876586914 -1.49689877033234
4.64534282684326 -0.42707285284996
4.65854787826538 -1.55644679069519
4.67291212081909 -1.4307963848114
4.68358325958252 -0.996090769767761
4.68862199783325 -0.916914165019989
4.71639394760132 -0.359614193439484
4.73031044006348 -0.279360085725784
4.74603080749512 -0.609685659408569
4.75001668930054 -1.07586359977722
4.76842975616455 -0.679395616054535
4.77840614318848 -1.01453387737274
4.78663873672485 -0.944629192352295
4.80095148086548 -0.219210863113403
4.80981683731079 -1.1343240737915
4.81895446777344 -0.825709283351898
4.81948232650757 -1.23413908481598
4.82037544250488 -1.02139484882355
4.84123420715332 -1.12015426158905
4.85022640228271 -0.690222561359406
4.85255146026611 -1.41358768939972
4.86393356323242 -0.968090713024139
4.86587429046631 -0.894512474536896
4.8676495552063 -0.645644307136536
4.8703441619873 -0.70789647102356
4.87056303024292 -1.17056500911713
4.87109661102295 -0.959746599197388
4.87295722961426 -0.761644721031189
4.87588405609131 -0.307224422693253
4.87690925598145 -0.996653199195862
4.87692546844482 -1.02346539497375
4.87735223770142 -0.704063415527344
4.89987325668335 -0.732908725738525
4.91037130355835 -1.83933091163635
4.91061019897461 -0.9652179479599
4.91470670700073 -1.13453638553619
4.91600561141968 -1.11689949035645
4.91745710372925 -1.33419263362885
4.93666410446167 -0.701300919055939
4.94211292266846 -0.93578428030014
4.95551872253418 -0.663262128829956
4.95646095275879 -0.626707494258881
4.96243858337402 -1.37005949020386
4.98588895797729 -1.11821186542511
4.9985466003418 -0.402059525251389
};
\path [draw=red, semithick]
(axis cs:-4.99929761886597,0.781089901924133)
--(axis cs:-4.99929761886597,1.13715660572052);

\path [draw=red, semithick]
(axis cs:-4.35888814926147,0.729533851146698)
--(axis cs:-4.35888814926147,1.14679932594299);

\path [draw=red, semithick]
(axis cs:-3.89053058624268,0.446752607822418)
--(axis cs:-3.89053058624268,0.914969980716705);

\path [draw=red, semithick]
(axis cs:-3.38506627082825,-0.0236997008323669)
--(axis cs:-3.38506627082825,0.505850195884705);

\path [draw=red, semithick]
(axis cs:-2.916668176651,-0.519261837005615)
--(axis cs:-2.916668176651,0.0731963813304901);

\path [draw=red, semithick]
(axis cs:-2.45528316497803,-0.963677883148193)
--(axis cs:-2.45528316497803,-0.303695231676102);

\path [draw=red, semithick]
(axis cs:-1.93468165397644,-1.30547189712524)
--(axis cs:-1.93468165397644,-0.563570261001587);

\path [draw=red, semithick]
(axis cs:-1.37205266952515,-1.3976799249649)
--(axis cs:-1.37205266952515,-0.562950849533081);

\path [draw=red, semithick]
(axis cs:-0.790175914764404,-1.1756420135498)
--(axis cs:-0.790175914764404,-0.245312094688416);

\path [draw=red, semithick]
(axis cs:-0.321294903755188,-0.81689989566803)
--(axis cs:-0.321294903755188,0.185308963060379);

\path [draw=red, semithick]
(axis cs:0.139173418283463,-0.393454670906067)
--(axis cs:0.139173418283463,0.67090380191803);

\path [draw=red, semithick]
(axis cs:0.494250476360321,-0.0781053304672241)
--(axis cs:0.494250476360321,1.02684926986694);

\path [draw=red, semithick]
(axis cs:0.927331566810608,0.227447390556335)
--(axis cs:0.927331566810608,1.3725962638855);

\path [draw=red, semithick]
(axis cs:1.43679404258728,0.401010692119598)
--(axis cs:1.43679404258728,1.58105945587158);

\path [draw=red, semithick]
(axis cs:2.01630187034607,0.299206912517548)
--(axis cs:2.01630187034607,1.50557899475098);

\path [draw=red, semithick]
(axis cs:2.47612571716309,0.0075264573097229)
--(axis cs:2.47612571716309,1.22732663154602);

\path [draw=red, semithick]
(axis cs:2.98323917388916,-0.457003712654114)
--(axis cs:2.98323917388916,0.772388696670532);

\path [draw=red, semithick]
(axis cs:3.4723961353302,-0.942397892475128)
--(axis cs:3.4723961353302,0.292791783809662);

\path [draw=red, semithick]
(axis cs:4.08830118179321,-1.43124771118164)
--(axis cs:4.08830118179321,-0.191745281219482);

\path [draw=red, semithick]
(axis cs:4.56655740737915,-1.61011171340942)
--(axis cs:4.56655740737915,-0.36865907907486);

\addplot [semithick, blue, dashed, forget plot]
table {%
-3 -2
-3 2
};
\addplot [semithick, blue, dashed, forget plot]
table {%
3 -2
3 2
};
\addplot [semithick, red]
table {%
-4.99929761886597 0.959123253822327
-4.84976673126221 0.990578532218933
-4.73767614364624 0.999680280685425
-4.64609575271606 0.997803390026093
-4.49906444549561 0.977332472801208
-4.35888814926147 0.938166558742523
-4.27708625793457 0.906742453575134
-4.19190120697021 0.867576718330383
-4.12059831619263 0.829943120479584
-4.01759338378906 0.76818460226059
-3.89053058624268 0.680861294269562
-3.72729682922363 0.552786350250244
-3.65767097473145 0.493473023176193
-3.60042023658752 0.442897260189056
-3.53589582443237 0.384164929389954
-3.38506627082825 0.241075247526169
-3.3004093170166 0.158149868249893
-3.17600035667419 0.0344009138643742
-3.1027090549469 -0.038873802870512
-2.99574565887451 -0.145330488681793
-2.916668176651 -0.223032742738724
-2.8621666431427 -0.275803953409195
-2.70864844322205 -0.41954517364502
-2.60003900527954 -0.515467941761017
-2.54246926307678 -0.563918769359589
-2.45528316497803 -0.633686542510986
-2.37675738334656 -0.692418158054352
-2.25101375579834 -0.777435958385468
-2.1345043182373 -0.845279633998871
-2.05563640594482 -0.884749472141266
-1.93468165397644 -0.934521079063416
-1.79915702342987 -0.97403883934021
-1.71600472927094 -0.989475786685944
-1.604496717453 -0.99943220615387
-1.52803313732147 -0.999085783958435
-1.37205266952515 -0.980315387248993
-1.27708220481873 -0.957175195217133
-1.15223574638367 -0.91367495059967
-0.98629492521286 -0.833987295627594
-0.909759998321533 -0.789356410503387
-0.790175914764404 -0.71047705411911
-0.704655766487122 -0.647771596908569
-0.585922241210938 -0.55296802520752
-0.459397822618484 -0.44340842962265
-0.388031631708145 -0.378367125988007
-0.321294903755188 -0.315795451402664
-0.269546538591385 -0.26629438996315
-0.161352336406708 -0.160653129220009
-0.105315908789635 -0.105121329426765
-0.0481767728924751 -0.0481581389904022
0.139173418283463 0.138724565505981
0.189037322998047 0.187913447618484
0.257536649703979 0.254699230194092
0.326708018779755 0.320926934480667
0.395502358675003 0.385271817445755
0.494250476360321 0.47437196969986
0.597749054431915 0.562783241271973
0.674109578132629 0.624201893806458
0.768982112407684 0.69540411233902
0.849217891693115 0.750764012336731
0.927331566810608 0.800021827220917
1.01755595207214 0.850826323032379
1.10652506351471 0.894148111343384
1.15023040771484 0.912858009338379
1.25602197647095 0.950866281986237
1.43679404258728 0.991035103797913
1.57227897644043 0.999998927116394
1.68993985652924 0.992910802364349
1.85735690593719 0.959221720695496
1.907341837883 0.943901062011719
2.01630187034607 0.90239292383194
2.09322142601013 0.866611659526825
2.18862891197205 0.815135896205902
2.23842072486877 0.785294651985168
2.39235329627991 0.681082010269165
2.47612571716309 0.617426514625549
2.54887318611145 0.558618664741516
2.68154859542847 0.44398757815361
2.82510495185852 0.311230629682541
2.88149571418762 0.257174223661423
2.98323917388916 0.15769250690937
3.08002781867981 0.0615259520709515
3.16917300224304 -0.0275768525898457
3.27608728408813 -0.134089529514313
3.36297655105591 -0.219579949975014
3.4723961353302 -0.324803054332733
3.54186296463013 -0.389667302370071
3.66723084449768 -0.501765131950378
3.76528859138489 -0.584039211273193
3.92059803009033 -0.702571988105774
4.08830118179321 -0.811496496200562
4.15267658233643 -0.847407817840576
4.25185585021973 -0.895815670490265
4.36904811859131 -0.941635251045227
4.44582462310791 -0.964681625366211
4.56655740737915 -0.989385426044464
4.68862199783325 -0.999717593193054
4.81895446777344 -0.994327247142792
4.87056303024292 -0.987516522407532
4.91470670700073 -0.979603469371796
};
\addlegendentry{$\mu_{avg}(x)$}
\addplot [semithick, red]
table {%
-4.99929761886597 0.959123253822327
-4.84976673126221 0.990578532218933
-4.73767614364624 0.999680280685425
-4.64609575271606 0.997803390026093
-4.49906444549561 0.977332472801208
-4.35888814926147 0.938166558742523
-4.27708625793457 0.906742453575134
-4.19190120697021 0.867576718330383
-4.12059831619263 0.829943120479584
-4.01759338378906 0.76818460226059
-3.89053058624268 0.680861294269562
-3.72729682922363 0.552786350250244
-3.65767097473145 0.493473023176193
-3.60042023658752 0.442897260189056
-3.53589582443237 0.384164929389954
-3.38506627082825 0.241075247526169
-3.3004093170166 0.158149868249893
-3.17600035667419 0.0344009138643742
-3.1027090549469 -0.038873802870512
-2.99574565887451 -0.145330488681793
-2.916668176651 -0.223032742738724
-2.8621666431427 -0.275803953409195
-2.70864844322205 -0.41954517364502
-2.60003900527954 -0.515467941761017
-2.54246926307678 -0.563918769359589
-2.45528316497803 -0.633686542510986
-2.37675738334656 -0.692418158054352
-2.25101375579834 -0.777435958385468
-2.1345043182373 -0.845279633998871
-2.05563640594482 -0.884749472141266
-1.93468165397644 -0.934521079063416
-1.79915702342987 -0.97403883934021
-1.71600472927094 -0.989475786685944
-1.604496717453 -0.99943220615387
-1.52803313732147 -0.999085783958435
-1.37205266952515 -0.980315387248993
-1.27708220481873 -0.957175195217133
-1.15223574638367 -0.91367495059967
-0.98629492521286 -0.833987295627594
-0.909759998321533 -0.789356410503387
-0.790175914764404 -0.71047705411911
-0.704655766487122 -0.647771596908569
-0.585922241210938 -0.55296802520752
-0.459397822618484 -0.44340842962265
-0.388031631708145 -0.378367125988007
-0.321294903755188 -0.315795451402664
-0.269546538591385 -0.26629438996315
-0.161352336406708 -0.160653129220009
-0.105315908789635 -0.105121329426765
-0.0481767728924751 -0.0481581389904022
0.139173418283463 0.138724565505981
0.189037322998047 0.187913447618484
0.257536649703979 0.254699230194092
0.326708018779755 0.320926934480667
0.395502358675003 0.385271817445755
0.494250476360321 0.47437196969986
0.597749054431915 0.562783241271973
0.674109578132629 0.624201893806458
0.768982112407684 0.69540411233902
0.849217891693115 0.750764012336731
0.927331566810608 0.800021827220917
1.01755595207214 0.850826323032379
1.10652506351471 0.894148111343384
1.15023040771484 0.912858009338379
1.25602197647095 0.950866281986237
1.43679404258728 0.991035103797913
1.57227897644043 0.999998927116394
1.68993985652924 0.992910802364349
1.85735690593719 0.959221720695496
1.907341837883 0.943901062011719
2.01630187034607 0.90239292383194
2.09322142601013 0.866611659526825
2.18862891197205 0.815135896205902
2.23842072486877 0.785294651985168
2.39235329627991 0.681082010269165
2.47612571716309 0.617426514625549
2.54887318611145 0.558618664741516
2.68154859542847 0.44398757815361
2.82510495185852 0.311230629682541
2.88149571418762 0.257174223661423
2.98323917388916 0.15769250690937
3.08002781867981 0.0615259520709515
3.16917300224304 -0.0275768525898457
3.27608728408813 -0.134089529514313
3.36297655105591 -0.219579949975014
3.4723961353302 -0.324803054332733
3.54186296463013 -0.389667302370071
3.66723084449768 -0.501765131950378
3.76528859138489 -0.584039211273193
3.92059803009033 -0.702571988105774
4.08830118179321 -0.811496496200562
4.15267658233643 -0.847407817840576
4.25185585021973 -0.895815670490265
4.36904811859131 -0.941635251045227
4.44582462310791 -0.964681625366211
4.56655740737915 -0.989385426044464
4.68862199783325 -0.999717593193054
4.81895446777344 -0.994327247142792
4.87056303024292 -0.987516522407532
4.91470670700073 -0.979603469371796
};
\addlegendentry{$E_w[\sigma_w^2(x)]$}
\end{axis}

\end{tikzpicture}

